Rethinking the Starting Point: Collaborative Pre-Training for Federated Downstream Tasks

A few recent studies have demonstrated that leveraging centrally pre-trained models can offer advantageous initializations for federated learning (FL). However, existing pre-training methods do not generalize well when faced with an arbitrary set of downstream FL tasks. Specifically, they often (i) achieve limited average accuracy, particularly when there are unseen downstream labels, and (ii) result in significant accuracy variance, failing to provide a balanced performance across clients. To address these challenges, we propose CoPreFL, a collaborative/distributed pre-training approach which provides a robust initialization for downstream FL tasks. The key idea of CoPreFL is a model-agnostic meta-learning (MAML) procedure that tailors the global model to closely mimic heterogeneous and unseen FL scenarios, resulting in a pre-trained model that is rapidly adaptable to arbitrary FL tasks. Our MAML procedure incorporates performance variance into the meta-objective function, balancing performance across clients rather than solely optimizing for accuracy. Through extensive experiments, we demonstrate that CoPreFL obtains significant improvements in both average accuracy and variance across arbitrary downstream FL tasks with unseen/seen labels, compared with various pre-training baselines. We also show how CoPreFL is compatible with different well-known FL algorithms applied by the downstream tasks, enhancing performance in each case.

==> Tab/C100_sc1_20way.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{c||cccccc}
\hline
{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



 {FedAvg} & 81.35	 & 59.69	 & 70.35  &	70.91	  & 71.63\\
 {FedMeta} & 82.69 & 46.38 & 72.74 & 73.51 & 74.39\\
 {q-FFL} & 83.27 & 	51.48 & 	73.01	 & 73.82	 & 75.02\\
 \systemnott ($\gamma$ = 0.5) & \textbf{84.71} &	 \textbf{39.26} &	 \textbf{73.28} &	 \textbf{74.99} &	 \textbf{75.35}\\
\hline

\end{tabular}
}
\caption{Performance of 20-way classification downstream FedAvg, initialized with various non-IID FL pre-trained methods in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:20way}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre10_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $m = 10$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline



\multirow{4}{*}{IID} & {FedAvg} & 85.70 &	13.99 &	78.79 &	80.00 &	81.01\\
& {FedMeta} & 87.14 &	\textbf{12.04} &	81.09 &	\textbf{82.42} &	83.27\\
& {q-FFL} & 87.27 & 16.73 &	80.73 &	82.12 &	83.07\\
& \systemnott (\gamma = 0.0) & \textbf{87.47} &	12.46 &	\textbf{81.45} &	\textbf{82.42} &	\textbf{83.52}\\
\hline


\multirow{4}{*}{Non-IID} & {FedAvg} & 85.01 &	14.59 &	78.30 &	79.70 &	80.61\\
& {FedMeta} & 86.52 &	13.03 &		79.76 & 81.15 & 82.26\\
& {q-FFL} & 86.48 &	\textbf{10.82} &		80.09 &	81.49 & 82.47\\
& \systemnott (\gamma = 0.0) & \textbf{86.84} &	12.67 &		\textbf{80.48} &	\textbf{81.76} &	\textbf{82.67}\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{10} out of 100 distributed participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_10_iidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre10_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $m = 10$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline



\multirow{4}{*}{IID} & {FedAvg} & 81.93 &	46.65 &		70.10 &	72.55 &	73.96\\
& {FedMeta} & 82.15 &	\textbf{45.16} &		71.24 & 72.95 &	74.62\\
& {q-FFL} &  \textbf{83.29} &	47.61 &		72.17 & 	73.32 &	\textbf{76.06}\\
& \systemnott (\gamma = 0.25) & 82.62 &	46.79 &		\textbf{72.48} &	\textbf{73.97} &	75.55\\
\hline







\multirow{4}{*}{Non-IID} & {FedAvg} & 80.17 &	62.57 &		64.00 &	68.55 &	71.04\\
& {FedMeta} & 83.68 &	59.14  &	67.29 &	72.27 &	75.12\\
& {q-FFL} & 76.95 &	65.61 &		62.96 &	66.21 & 68.17\\
& \systemnott (\gamma = 0.25) & \textbf{84.10} &	\textbf{30.36} &	\textbf{73.37} &	\textbf{75.55} &	\textbf{77.09} \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{10} out of 100 distributed participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_10_noniidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre15_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 15$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



\multirow{4}{*}{IID} & {FedAvg} & 87.01 $\pm$ 1.07 &	15.44 $\pm$ 1.43 &		78.91 $\pm$ 1.95 &	80.55 $\pm$ 2.38 &	81.41 $\pm$ 1.94\\
& {FedMeta} & 87.09 $\pm$ 1.42 &	14.67 $\pm$ 1.95 &	81.45 $\pm$ 2.07 &	82.42 $\pm$ 1.98 &	83.15 $\pm$ 2.05\\
& {q-FFL} & 87.25 $\pm$ 1.64 &	13.25 $\pm$ 1.38&		80.85 $\pm$ 2.35 &	81.52 $\pm$ 1.66 &	82.26 $\pm$ 2.31\\
& \systemnott ($\gamma$ = 0.5) & \textbf{87.84} $\pm$ 1.05 &	\textbf{11.49} $\pm$ 1.44 &		\textbf{82.61} $\pm$ 1.84&	\textbf{83.52} $\pm$ 1.73 &	\textbf{84.44} $\pm$ 2.03\\
\hline


\multirow{4}{*}{Non-IID} & {FedAvg} & 85.85 $\pm$ 1.35 &	15.37 $\pm$ 1.71 &		78.91 $\pm$ 2.03 &	80.55 $\pm$ 1.88  &	81.41 $\pm$ 2.15\\
& {FedMeta} & 86.84 $\pm$ 1.65 &	12.25 $\pm$ 1.44 &		81.45 $\pm$ 2.07 & 82.42 $\pm$ 1.68 &	83.15 $\pm$ 1.95 \\
& {q-FFL} & 86.37 $\pm$ 2.03 & 13.54 $\pm$ 1.51 &		80.85 $\pm$ 1.17 &	81.52 $\pm$ 2.04 & 82.26 $\pm$ 2.16 \\
& \systemnott ($\gamma$ = 0.25) & \textbf{86.90} $\pm$ 1.41 &	\textbf{8.70} $\pm$ 1.55 &	\textbf{81.52} $\pm$ 1.30 &	\textbf{82.58} $\pm$ 1.79 &	\textbf{83.21} $\pm$ 2.07\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{15} out of 100 participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_15_iidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre15_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 15$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



\multirow{4}{*}{IID} & {FedAvg} & 81.46 $\pm$ 2.39 &	62.09 $\pm$ 2.95 & 	68.87 $\pm$ 3.01 &	71.12 $\pm$  2.79 &	72.76 $\pm$ 2.95\\
& {FedMeta} & 81.20 $\pm$ 3.07 &	63.84 $\pm$ 3.35  &		69.39  $\pm$ 2.38 &	71.52  $\pm$ 2.74&	73.14 $\pm$ 3.06 \\
& {q-FFL} & 83.45  $\pm$ 2.88 &	39.94 $\pm$ 3.05 &	69.95 $\pm$ 2.96 &	73.66 $\pm$ 2.57 &	75.43 $\pm$ 3.15\\
& \systemnott ($\gamma$ = 0.75) & \textbf{84.79} $\pm$ 2.61 &	\textbf{37.09}  $\pm$ 2.83&		\textbf{72.71}  $\pm$ 2.54 &	\textbf{74.80}  $\pm$ 2.61&	\textbf{76.75} $\pm$ 2.66 \\
\hline







\multirow{4}{*}{Non-IID} & {FedAvg} & 83.76 $\pm$ 2.54 &	51.84 $\pm$ 3.08 &		69.50  $\pm$ 2.69 &	72.80  $\pm$ 3.33 &	74.30 $\pm$ 3.01\\
& {FedMeta} & 82.65 $\pm$ 3.37 &	39.19  $\pm$ 3.52 &		69.39  $\pm$ 3.07 & 72.76 $\pm$ 2.94  &	74.87 $\pm$ 2.85\\
& {q-FFL} & 82.00 $\pm$ 2.65 &	53.00 $\pm$ 3.19  &		70.78 $\pm$ 2.77 &	73.03 $\pm$ 2.93 &	74.22 $\pm$ 2.85\\
& \systemnott ($\gamma$ = 0.25) & \textbf{84.55} $\pm$ 2.39 &	\textbf{38.07} $\pm$ 3.45 &		\textbf{71.47} $\pm$ 2.63 &	\textbf{73.40} $\pm$ 3.05 &	\textbf{75.20} $\pm$ 2.91\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{15} out of 100 participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_15_noniidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre20_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



\multirow{4}{*}{IID} & {FedAvg} & 87.34 $\pm$  0.95 &	12.46 $\pm$ 1.23 & 	80.48 $\pm$ 2.33  &	81.64 $\pm$ 1.97 &	82.51 $\pm$ 1.65 \\
& {FedMeta} & 86.70 $\pm$ 1.33 &	14.52 $\pm$ 1.29 &		81.33 $\pm$ 1.87 & 82.06 $\pm$ 2.09 &	82.75 $\pm$ 2.15 \\
& {q-FFL} & 86.95 $\pm$ 0.68 &	11.97 $\pm$ 1.48 &		80.48 $\pm$ 1.95 &	81.58 $\pm$ 2.33 &	82.51 $\pm$ 2.07 \\
& \systemnott ($\gamma$ = 0.5) & \textbf{87.54} $\pm$ 0.79 &	\textbf{10.18} $\pm$ 1.25 &		\textbf{81.94} $\pm$ 1.61 & 	\textbf{82.97} $\pm$ 2.05 &	\textbf{83.84} $\pm$ 1.94\\
\hline


\multirow{4}{*}{Non-IID} & {FedAvg} & 86.04 $\pm$ 1.31 &	14.36 $\pm$ 2.07  &		80.85 $\pm$ 1.98 &	81.39 $\pm$ 3.07 &	82.02 $\pm$ 2.55\\
& {FedMeta} & 86.15 $\pm$ 1.11 &	16.16 $\pm$ 2.09 &		79.52 $\pm$ 1.98 & 81.27 $\pm$ 2.71 &	82.18 
 $\pm$ 1.67 \\
& {q-FFL} &  86.30 $\pm$ 1.35&	17.14 $\pm$ 1.93 &		80.24 $\pm$ 1.66 & 81.58 $\pm$ 2.35 & 82.46 $\pm$ 1.79 \\
& \systemnott ($\gamma$ = 0.25) & \textbf{86.32} $\pm$ 1.04 &	\textbf{14.14} $\pm$ 1.58 &	\textbf{81.45} $\pm$ 1.77 &	\textbf{82.20} $\pm$ 2.05 &	\textbf{82.75} $\pm$ 1.88 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_20_iidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre20_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



\multirow{4}{*}{IID} & {FedAvg} & 84.20  $\pm$ 2.61 &	57.15  $\pm$ 2.38 &		68.43  $\pm$ 2.95 &	71.83 $\pm$ 3.22 &	74.38 $\pm$ 3.07\\
& {FedMeta} & 83.80  $\pm$ 2.95 &	42.64  $\pm$ 2.66 &		72.30 $\pm$ 3.07 & 73.79  $\pm$ 2.95&	75.47 $\pm$ 3.14\\
& {q-FFL} & 82.60  $\pm$ 3.05&	45.56 $\pm$ 2.26 &	70.46 $\pm$ 3.15 &	73.41 $\pm$ 3.07 & 75.14 $\pm$ 3.33\\
& \systemnott ($\gamma$ = 0.25) & \textbf{84.36}  $\pm$ 2.35 &	\textbf{38.56}  $\pm$ 2.33 &		\textbf{73.66}  $\pm$ 2.89 &	\textbf{75.63}  $\pm$ 3.07  &	\textbf{77.40} $\pm$ 3.11\\
\hline







\multirow{4}{*}{Non-IID} & {FedAvg} & 78.96  $\pm$ 2.98 &	64.80  $\pm$ 3.01 &		62.70  $\pm$ 3.35 &	67.00  $\pm$ 2.95 &	69.80 $\pm$ 3.09 \\
& {FedMeta} & 82.45  $\pm$ 3.07 &	48.72 $\pm$ 2.84 &	68.97 $\pm$ 3.04 &	72.41  $\pm$ 3.06 &	74.35 $\pm$ 2.98 \\
& {q-FFL} & 80.01  $\pm$ 2.67& 88.92 $\pm$ 3.31 &		64.39  $\pm$ 2.95 &	67.48  $\pm$ 2.67 & 70.30 $\pm$ 3.08 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{83.29} $\pm$ 2.61 &	\textbf{34.69}  $\pm$ 3.17 &		\textbf{71.58}  $\pm$ 3.00&	\textbf{73.20}  $\pm$ 2.98&	\textbf{74.59} $\pm$ 2.85\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_20_noniidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre20_downnoniid_formain.tex <==
\begin{table*}
% \vspace{-8mm}
\small
\begin{center}
\scalebox{0.8}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline



\multirow{4}{*}{IID} & {FedAvg} & 84.20 &	57.15 &		68.43 &	71.83 &	74.38\\
& {FedMeta} & 83.80 &	42.64 &		72.30 & 73.79 &	75.47\\
& {q-FFL} & 82.60 &	45.56 &	70.46 &	73.41 & 75.14\\
& \systemnott (\gamma = 0.25) & \textbf{84.36} &	\textbf{38.56} &		\textbf{73.66} &	\textbf{75.63} &	\textbf{77.40}\\
\hline







\multirow{4}{*}{Non-IID} & {FedAvg} & 78.96 &	64.80 &		62.70 &	67.00 &	69.80\\
& {FedMeta} & 82.45 &	48.72 &	68.97 &	72.41 &	74.35\\
& {q-FFL} & 80.01 & 88.92 &		64.39 &	67.48 & 70.30\\
& \systemnott (\gamma = 0.75) & \textbf{83.29} &	\textbf{34.69} &		\textbf{71.58} &	\textbf{73.20} &	\textbf{74.59}\\
\hline
\end{tabular}
}
% \caption{Average performance across 10 non-IID downstream FL tasks, initialized with various FL pre-trained methods using 20 out of 100 distributed participants, on the CIFAR-100 dataset.\yun{revmove m}}
\vspace{-1.5mm}
\caption{\textbf{Scenario I (CIFAR-100):} Average performance across 10 non-IID downstream FL tasks, initialized with various FL pre-trained models.}
% \vspace{-1.5pc}
\label{tb:cfiar_20_noniidfinetune_formain}
\end{center}
% \vspace{-3mm}
\end{table*}


==> Tab/C100_sc1_pre25_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 25$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



\multirow{4}{*}{IID} & {FedAvg} & 87.68 $\pm$ 1.04 & 11.36 $\pm$ 1.88 & 81.58 $\pm$ 2.30 &	82.79 $\pm$ 1.92  &	83.68 $\pm$ 1.63\\
& {FedMeta} & 87.10 $\pm$ 1.28 & 13.62 $\pm$ 2.39 & 81.45 $\pm$  1.94 &	82.61 $\pm$  2.05 &	83.23 $\pm$ 1.99\\
& {q-FFL} & 87.07 $\pm$ 2.01 & 17.89 $\pm$ 1.95 & 80.48 $\pm$ 2.05 &	81.82 $\pm$ 1.83 &	82.59 $\pm$ 2.30\\
& \systemnott ($\gamma$ = 0.0) & \textbf{88.13} $\pm$ 1.16 & \textbf{9.30} $\pm$ 1.95 & \textbf{82.85} $\pm$ 2.00 &	\textbf{83.94} $\pm$ 1.98 &	\textbf{84.75} $\pm$ 2.00\\
\hline


\multirow{4}{*}{Non-IID} & {FedAvg} & 86.78  $\pm$ 1.67 &	11.90  $\pm$ 2.03 & 81.09 $\pm$ 1.89 &	81.82 $\pm$  2.37 &	82.55 $\pm$ 2.51 \\
& {FedMeta} & 85.41  $\pm$ 1.88 & 15.05  $\pm$ 2.35 & 79.15 $\pm$ 2.04 &	79.94 $\pm$ 1.96 &	80.81 $\pm$ 2.21\\
& {q-FFL} & 85.92  $\pm$ 2.05 &	12.11 $\pm$ 1.97 & 79.03  $\pm$ 1.95 &	80.55 $\pm$ 2.71 &	81.49 $\pm$ 2.33\\
& \systemnott ($\gamma$ = 0.0) & \textbf{86.84} $\pm$ 1.53 & \textbf{11.16} $\pm$ 2.03 & \textbf{82.06} $\pm$ 1.91  &	\textbf{82.85} $\pm$ 2.33  &	\textbf{83.43} $\pm$ 2.07 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{25} out of 100 participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_25_iidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre25_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 25$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



\multirow{4}{*}{IID} & {FedAvg} &84.02 $\pm$ 3.17  &	51.98 $\pm$ 2.98 & 71.26 $\pm$ 3.05 &	73.21 $\pm$ 2.88 &	75.57 $\pm$ 2.54\\
& {FedMeta} & 82.44 $\pm$ 3.05 &	55.06 $\pm$ 3.51 & 68.53  $\pm$ 3.29&	71.73 $\pm$ 3.74 &	73.95 $\pm$ 3.85\\
& {q-FFL} & 82.63 $\pm$ 2.94 & 47.20 $\pm$ 3.08 & 70.52  $\pm$ 3.37 &	72.42  $\pm$ 3.49 &	74.01 $\pm$ 3.75 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{85.60}  $\pm$ 2.87 &	\textbf{37.45}  $\pm$ 3.04 & \textbf{74.42} $\pm$ 3.11 & \textbf{76.53}  $\pm$ 3.29 &	\textbf{78.43} $\pm$ 3.57\\
\hline







\multirow{4}{*}{Non-IID} & {FedAvg} & 82.01  $\pm$ 3.32 &	39.82 $\pm$ 3.09 & 70.75  $\pm$ 3.46 &	73.02 $\pm$ 3.81 &	74.63 $\pm$ 3.68 \\
& {FedMeta} & 84.02  $\pm$ 2.77&	39.56  $\pm$ 2.94 & 71.86  $\pm$ 2.61 &	75.17 $\pm$ 2.98  &	76.80 $\pm$ 2.74\\
& {q-FFL} & 82.18 $\pm$ 3.04 &	46.79 $\pm$ 2.85  & 70.53  $\pm$ 2.79 &	72.43 $\pm$ 3.34 &	73.61  $\pm$ 3.49 \\
& \systemnott ($\gamma$ = 0.25) & \textbf{85.72} $\pm$ 3.00 &	\textbf{29.38} $\pm$ 2.67 & \textbf{75.81} $\pm$ 2.83 &	\textbf{77.24} $\pm$ 2.71 &	\textbf{78.54} $\pm$ 3.05\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{25} out of 100 participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_25_noniidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre30_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 30$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline


\multirow{4}{*}{IID} & {FedAvg} & 86.52  $\pm$ 1.55 &	13.54  $\pm$ 2.07 & 80.85 $\pm$ 1.35 &	81.76 $\pm$ 1.69  & 82.55 $\pm$ 1.93\\
& {FedMeta} & 87.65  $\pm$ 2.01 &	13.47  $\pm$ 2.25 & 81.58  $\pm$ 1.94 &	82.91  $\pm$ 2.71 & 83.64 $\pm$ 1.33 \\
& {q-FFL} & 86.40 $\pm$ 1.39 &	15.68 $\pm$ 1.87 & 79.27  $\pm$ 1.85 &	80.12  $\pm$ 1.97 & 81.45 $\pm$ 1.64 \\
& \systemnott ($\gamma$ = 0.0 ) & \textbf{87.90} $\pm$ 1.39 & \textbf{11.16}  $\pm$ 1.96 & \textbf{82.67}  $\pm$ 1.81 &	\textbf{83.58}  $\pm$ 1.73& \textbf{84.36} $\pm$ 1.87\\
\hline




\multirow{4}{*}{Non-IID} & {FedAvg} & 86.78  $\pm$ 1.72 &	12.32  $\pm$ 1.94 & 80.85  $\pm$ 2.03 &	81.76 $\pm$ 1.88 &	82.55 $\pm$ 1.65\\
& {FedMeta} & 85.87 $\pm$ 1.49 &	17.22 $\pm$ 2.22 & 81.58 $\pm$ 2.31 &	82.09 $\pm$ 2.25 & 82.64 $\pm$ 2.07 \\
& {q-FFL} & 85.77 $\pm$ 1.61 &	13.40 $\pm$ 1.88 & 79.27 $\pm$ 1.74 &	80.12  $\pm$ 2.35 & 81.45  $\pm$ 2.41 \\
& \systemnott ($\gamma$ = 0.5)  & \textbf{87.04} $\pm$ 1.52 &	\textbf{9.18}  $\pm$ 1.64 & \textbf{81.70}  $\pm$ 1.93&	\textbf{82.12} $\pm$ 1.99 &	\textbf{82.91} $\pm$ 2.07 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{30} out of 100 participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_30_iidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc1_pre30_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 30$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline








\multirow{4}{*}{IID} & {FedAvg} & 79.60  $\pm$ 3.00 &	83.36 $\pm$ 3.41 & 62.68 $\pm$ 3.82 &	65.87  $\pm$ 3.59&	68.57 $\pm$ 3.33 \\
& {FedMeta} & 79.90  $\pm$ 2.98 &	48.02  $\pm$ 3.61 & 67.01  $\pm$ 2.65 &	69.69 $\pm$ 3.01 &	71.46 $\pm$ 2.85\\
& {q-FFL} & 83.02  $\pm$ 2.65 &	52.27 $\pm$ 3.04 & 70.64 $\pm$ 2.88 &	72.71 $\pm$ 2.73 &	74.50 $\pm$ 2.71\\
& \systemnott ($\gamma$ = 0.75) & \textbf{83.48}  $\pm$ 2.39 & \textbf{45.16} $\pm$ 3.45 & \textbf{70.80}  $\pm$ 3.01 &	\textbf{72.72} $\pm$ 2.87 & \textbf{74.59} $\pm$ 2.72\\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 81.79  $\pm$ 3.41 &	50.84 $\pm$ 3.85  & 69.70  $\pm$ 2.93 &	72.08  $\pm$ 2.88 &	74.20 $\pm$ 3.07 \\
& {FedMeta} & 82.61  $\pm$ 3.54 &	43.43  $\pm$ 3.95 & 71.84  $\pm$ 3.39 &	73.30  $\pm$ 3.86 &	74.68 $\pm$ 3.51 \\
& {q-FFL} & 82.68 $\pm$ 2.94 &	54.17 $\pm$ 3.33 & 68.68 $\pm$ 3.06  &	72.08  $\pm$ 3.17&	74.06 $\pm$ 2.84 \\
& \systemnott ($\gamma$ = 0.75)  & \textbf{83.48} $\pm$ 2.87  & \textbf{40.20}  $\pm$ 3.07 & \textbf{72.83}  $\pm$ 3.16&	\textbf{74.29}  $\pm$ 2.94& \textbf{75.80} $\pm$ 2.98\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{30} out of 100 participants in \textbf{scenario I}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_30_noniidfinetune}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre10_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.88}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $m = 10$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline





\multirow{5}{*}{IID} & {FedAvg} & 87.38 &	14.59 &		79.76 &	81.45 &	82.55\\
& {FedMeta} & 87.27 &	12.60 &		81.21 &	82.36 &	83.27\\
& {q-FFL} & 87.54 &	\textbf{10.30} &	81.45 &	82.66 &	83.13\\
& \systemnott-SGD (\gamma = 0.5) & 86.95 &	13.18 &		81.82 &	82.67 &	83.31 \\
& \systemnott (\gamma = 0.5) & \textbf{87.99} &	12.32 &		\textbf{81.94} &	\textbf{82.85} &	\textbf{83.68}\\
\hline







\multirow{5}{*}{Non-IID} & {FedAvg} & 85.81 &	11.97 &		79.76 &	81.33 &	82.22\\
& {FedMeta} & 86.25 &	15.13 &		79.88 &	80.97 &	81.62 \\
& {q-FFL} & 85.59 &	17.72 &		79.27 &	80.06 &	81.05\\
& \systemnott-SGD (\gamma = 0.25) & 86.62 &	14.82 &		80.97 &	81.82 &	82.51  \\
& \systemnott (\gamma = 0.25) & \textbf{87.14} &	\textbf{11.83} &		\textbf{81.45} &	\textbf{81.94} &	\textbf{82.67}\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{10} out of 100 distributed participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_10_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre10_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.88}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $m = 10$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline







\multirow{5}{*}{IID} & {FedAvg} & 83.65 & 54.46 &		69.28 &	71.90 &	74.11\\
& {FedMeta} & 82.73 &	49.14 &	70.32 &	71.98 &	73.94 \\
& {q-FFL} & 83.81 & 45.83 &		72.39 &	73.79 &	75.21 \\
& \systemnott-SGD (\gamma = 0.25) & 84.06 &	\textbf{36.00} &		\textbf{72.66} &	74.37 &	75.47\\
& \systemnott (\gamma = 0.25) & \textbf{84.72} &	50.69&		72.59 &	\textbf{75.49} &	\textbf{77.32}\\
\hline










\multirow{5}{*}{Non-IID} & {FedAvg} & 77.82 &	84.27 &		62.35 &	64.59 &	66.85\\
& {FedMeta} & 82.80 & \textbf{61.31} &		68.97 &	71.93 &	74.14\\
& {q-FFL} & 79.51  &	61.47 &	65.46 &	67.56 &	69.57 \\
& \systemnott-SGD (\gamma = 0.25) & 81.87 & 61.78 &	71.83 &	73.44 &	74.83\\
& \systemnott (\gamma = 0.25) & \textbf{83.76} &	61.62 &	\textbf{72.74} &	\textbf{74.54} &	\textbf{75.57} \\

\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{10} out of 100 distributed participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_10_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre15_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 15$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline





\multirow{5}{*}{IID} & {FedAvg} & 87.02   $\pm$ 1.17 &	12.82   $\pm$ 1.35  &		82.42   $\pm$ 1.44 &	83.33   $\pm$ 1.30 &	84.04   $\pm$ 1.26\\
& {FedMeta} & 87.07   $\pm$ 1.28 &	10.76   $\pm$ 1.95  &	81.94   $\pm$ 1.36 &	82.73  $\pm$ 1.20  &	83.43   $\pm$ 1.49\\
& {q-FFL} & 87.27  $\pm$ 1.33 &	13.69   $\pm$  1.61 &	81.21   $\pm$ 1.29 &	82.30   $\pm$ 1.37 &	82.95   $\pm$ 1.45\\
& \systemnott-SGD ($\gamma$ = 0.25) & 87.87  $\pm$ 1.31 &	13.32  $\pm$  1.11 &		82.73  $\pm$ 1.35 &	83.58  $\pm$ 1.16 &	84.06   $\pm$ 1.19\\
& \systemnott ($\gamma$ = 0.25) & \textbf{88.58}   $\pm$ 1.19 &	\textbf{8.70}  $\pm$ 1.15 &	\textbf{83.39}  $\pm$ 1.23 &	\textbf{83.88}   $\pm$ 1.25&	\textbf{84.69}  $\pm$ 1.29\\
\hline







\multirow{5}{*}{Non-IID} & {FedAvg} & 86.22   $\pm$ 1.28 &	15.44   $\pm$ 1.55 &	79.15  $\pm$ 1.41  &	80.36  $\pm$ 1.39 &	81.54  $\pm$ 1.46 \\
& {FedMeta} & 86.09   $\pm$ 1.39 &	11.42   $\pm$ 1.57 &		80.12  $\pm$ 1.44 &	81.03   $\pm$ 1.58 &	81.98  $\pm$ 1.37 \\
& {q-FFL} & 86.56   $\pm$ 1.33&	15.29   $\pm$ 1.94&	78.42  $\pm$ 1.61 &	80.00   $\pm$ 1.52 & 81.37   $\pm$ 1.39 \\
& \systemnott-SGD ($\gamma$ = 0.75) & 86.73   $\pm$ 1.17&	12.46  $\pm$  1.39 &	80.61  $\pm$ 1.08 &	81.76  $\pm$ 1.23  &	82.63  $\pm$ 1.19\\
& \systemnott ($\gamma$ = 0.75) & \textbf{87.42}   $\pm$ 1.23&	\textbf{9.06}   $\pm$ 1.46 &		\textbf{81.21}  $\pm$ 1.11 &	\textbf{82.30}  $\pm$ 1.25 &	\textbf{82.95}   $\pm$ 1.27\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{15} out of 100 participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_15_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre15_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 15$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline
\multirow{5}{*}{IID} & {FedAvg} & 84.02 $\pm$ 2.73 &	46.79  $\pm$ 3.61 &		71.01  $\pm$ 2.95 &	74.53  $\pm$ 3.08&	76.81  $\pm$ 3.21 \\
& {FedMeta} & 83.47  $\pm$ 3.18 &	34.11  $\pm$ 3.29 &		73.68 $\pm$  3.44 &	75.20  $\pm$ 3.71 &	76.35  $\pm$ 3.25 \\
& {q-FFL} & 85.03  $\pm$ 2.95 &	35.64  $\pm$ 2.79 &		74.04  $\pm$ 3.07&	76.39  $\pm$ 3.11 &	78.12  $\pm$ 2.94 \\
& \systemnott-SGD ($\gamma$ = 0.75) & 85.04  $\pm$ 2.80 &		35.64  $\pm$ 2.45 &		\textbf{74.61}  $\pm$ 2.88& 76.40  $\pm$ 2.98 &	78.34  $\pm$ 3.01 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{85.08}  $\pm$ 2.62 &	\textbf{31.70}  $\pm$ 2.45  &		\textbf{74.61}  $\pm$ 2.76 & \textbf{76.87}  $\pm$ 3.00 &	\textbf{78.63} $\pm$ 3.04\\
\hline
\multirow{5}{*}{Non-IID} & {FedAvg} & 82.91  $\pm$ 3.25 &	41.99  $\pm$ 3.68 &	71.90  $\pm$ 3.51 &	75.23  $\pm$ 3.73 &	76.81 $\pm$ 3.49\\
& {FedMeta} & 78.77  $\pm$ 2.99 & 70.39  $\pm$ 3.37 &		65.13  $\pm$ 3.41 &	67.47 $\pm$ 3.29  &	69.28 $\pm$ 2.95 \\
& {q-FFL} & 80.94 $\pm$ 3.07  &	49.42  $\pm$ 2.84 &		69.57  $\pm$ 3.39& 71.46  $\pm$ 2.95&	72.86 $\pm$ 3.37\\
& \systemnott-SGD ($\gamma$ = 0.25) & 83.42 $\pm$ 3.03 &40.20  $\pm$ 2.97 &		73.09  $\pm$ 3.19 &	74.54  $\pm$ 3.07&	76.29 $\pm$ 2.88\\
& \systemnott ($\gamma$ = 0.25) & \textbf{83.83} $\pm$  3.00 &	\textbf{39.31}  $\pm$  3.04&		\textbf{74.26}  $\pm$ 2.92 &	\textbf{76.42}  $\pm$ 3.10 & \textbf{78.10} $\pm$ 3.04\\
\hline
\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{15} out of 100 participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_15_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre20_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline





\multirow{5}{*}{IID} & {FedAvg} & 87.28   $\pm$ 1.33 &	15.21   $\pm$ 2.06 &		80.00   $\pm$ 1.49&	81.21   $\pm$ 1.58 &	82.10   $\pm$ 1.37\\
& {FedMeta} &  87.27   $\pm$ 1.46 &	12.46   $\pm$ 1.77 &		81.45   $\pm$ 1.38 &	82.12   $\pm$ 1.63 &	82.95  $\pm$ 1.52\\
& {q-FFL} & 86.84   $\pm$ 1.29 &	12.74   $\pm$ 1.86 &	80.73   $\pm$ 1.57 &	82.12   $\pm$ 1.34 &	82.87  $\pm$ 1.39\\
& \systemnott-SGD ($\gamma$ = 0.5) & 87.67  $\pm$ 1.27 &	12.32   $\pm$1.49 &	81.82   $\pm$ 1.30 &	83.09   $\pm$ 1.38 &	83.92   $\pm$ 1.40\\
& \systemnott ($\gamma$ = 0.5) & \textbf{88.10}	  $\pm$ 1.30 & \textbf{9.30}   $\pm$ 1.35 &		\textbf{83.52}   $\pm$ 1.42 &	\textbf{84.30}   $\pm$ 1.33 &	\textbf{85.05}  $\pm$ 1.43\\
\hline







\multirow{5}{*}{Non-IID} & {FedAvg} & 86.39  $\pm$ 1.28 &	17.31   $\pm$ 1.64 &	79.64  $\pm$ 1.77 &	80.79   $\pm$ 1.65 &	81.78  $\pm$ 1.52 \\
& {FedMeta} & 86.32   $\pm$ 1.60 &	12.46  $\pm$ 2.00 &	80.61   $\pm$ 1.83&	81.45  $\pm$ 1.49 &	82.26  $\pm$ 1.77 \\
& {q-FFL} & 86.17  $\pm$ 1.93 & 16.24   $\pm$ 2.31 &	79.27   $\pm$ 2.07 &	81.09   $\pm$ 1.89 &	82.02   $\pm$ 1.95 \\
& \systemnott-SGD ($\gamma$ = 0.25) & 86.63   $\pm$ 1.54 & 11.76  $\pm$ 1.66 &		81.21  $\pm$ 1.65  &	82.00   $\pm$ 1.73 &	82.46   $\pm$ 1.88\\
& \systemnott ($\gamma$ = 0.25) & \textbf{87.02}   $\pm$ 1.39 &	\textbf{10.50}   $\pm$ 1.47 &		\textbf{81.70}   $\pm$ 1.73 &	\textbf{82.42}   $\pm$ 1.52 &	\textbf{83.23}  $\pm$ 1.66\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_20_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre20_downnoniid.tex <==
\begin{table*}
\small
\begin{center}

\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{5}{*}{IID} & {FedAvg} & 81.79 $\pm$ 3.55  &	41.73  $\pm$ 2.89  &		69.84  $\pm$ 3.19 & 73.47  $\pm$ 3.24&	75.11 $\pm$ 3.88 \\
& {FedMeta} & 82.29 $\pm$ 3.19 &	47.75  $\pm$  2.74 &		71.69  $\pm$ 3.07 &	74.17  $\pm$ 2.99&	75.71 $\pm$ 2.81\\
& {q-FFL} &  82.40  $\pm$ 2.99 &	40.32  $\pm$ 3.15 &		73.96  $\pm$  3.08 &	75.30  $\pm$ 2.87 &	76.59 $\pm$ 3.12\\
& \systemnott-SGD ($\gamma$ = 0.75) & 82.90  $\pm$ 2.79 & 38.94  $\pm$ 2.35 &		73.02  $\pm$ 2.89 &	75.60 $\pm$ 3.05 & 77.18 $\pm$ 2.94\\
& \systemnott ($\gamma$ = 0.75) & \textbf{85.68}  $\pm$ 2.51 &	\textbf{27.14}  $\pm$ 2.43 &		\textbf{75.36} $\pm$ 2.66 & \textbf{77.25}  $\pm$ 2.97 &	\textbf{78.49} $\pm$ 2.69\\
\hline





\multirow{5}{*}{Non-IID} & {FedAvg} & 82.82  $\pm$ 3.17&	49.00  $\pm$  3.41&		69.71  $\pm$ 3.25 &	72.54  $\pm$ 3.30 & 74.58 $\pm$ 3.21\\
& {FedMeta} & 82.69 $\pm$ 3.05 & 	48.44  $\pm$ 2.99 &		68.84  $\pm$ 3.14 &	71.82  $\pm$ 3.27&	74.14 $\pm$ 3.09 \\
& {q-FFL} & 82.14 $\pm$ 2.76 &73.10  $\pm$ 3.08 &		68.22  $\pm$ 3.00 &	70.64  $\pm$ 2.85 &	73.77 $\pm$ 3.14\\
& \systemnott-SGD ($\gamma$ = 0.25) & 83.63 $\pm$ 3.00  &	41.73 $\pm$ 2.85 &		69.76  $\pm$ 2.94 & 73.46  $\pm$ 3.09 &	75.64  $\pm$ 3.15 \\
& \systemnott ($\gamma$ = 0.25) & \textbf{86.63}  $\pm$ 2.93 &	\textbf{31.58}  $\pm$ 2.64 &	\textbf{73.05}  $\pm$ 2.51 &	\textbf{75.82}  $\pm$ 2.88 & \textbf{77.58} $\pm$ 2.99 \\

\hline
\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_20_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre20_downnoniid_formain.tex <==
\begin{table*}
\small
\begin{center}

\scalebox{0.8}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline











\multirow{5}{*}{IID} & {FedAvg} & 81.79 &	41.73 &		69.84 & 73.47 &	75.11\\
& {FedMeta} & 82.29 &	47.75 &		71.69 &	74.17 &	75.71\\
& {q-FFL} &  82.40 &	40.32 &		73.96 &	75.30 &	76.59\\
& \systemnott-SGD (\gamma = 0.75) & 82.90 & 38.94 &		73.02 &	75.60 & 77.18\\
& \systemnott (\gamma = 0.75) & \textbf{85.68} &	\textbf{27.14} &		\textbf{75.36} & \textbf{77.25} &	\textbf{78.49}\\
\hline










\multirow{5}{*}{Non-IID} & {FedAvg} & 82.82 &	49.00 &		69.71 &	72.54 & 74.58\\
& {FedMeta} & 82.69 & 	48.44 &		68.84 &	71.82 &	74.14\\
& {q-FFL} & 82.14 &73.10 &		68.22 &	70.64 &	73.77\\
& \systemnott-SGD (\gamma = 0.25) & 83.63 &	41.73 &		69.76 & 73.46 &	75.64 \\
& \systemnott (\gamma = 0.25) & \textbf{86.63} &	\textbf{31.58} &	\textbf{73.05} &	\textbf{75.82} & \textbf{77.58}\\
\hline
\end{tabular}
}
% \vspace{-2mm}
\caption{\textbf{Scenario II (CIFAR-100):} Average performance across 10 non-IID downstream FL tasks, initialized with various FL pre-trained models.}
% \vspace{-1.5pc}
\label{tb:cfiar_20_noniidfinetune_sc2_formain}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre25_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 25$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline





\multirow{5}{*}{IID} & {FedAvg} &  87.31   $\pm$ 1.09 &	14.90   $\pm$ 1.93 & 79.39   $\pm$ 1.17&	81.64   $\pm$ 1.25 &	82.75  $\pm$ 1.22\\
& {FedMeta} &  86.81   $\pm$ 0.94 &	10.89  $\pm$ 2.08 & 80.97  $\pm$ 1.35 &	82.30   $\pm$ 0.89 &	83.07  $\pm$ 1.15 \\
& {q-FFL} &  87.36   $\pm$ 1.32 &	17.47   $\pm$ 1.99 & 80.73   $\pm$ 1.45 &	81.76   $\pm$ 1.39 &	82.87  $\pm$ 1.17 \\
& \systemnott-SGD ($\gamma$ = 0.5) &  87.98   $\pm$ 1.00 &	11.22   $\pm$ 1.45 & 82.55   $\pm$ 1.28 &	83.15   $\pm$ 1.10 &	83.92  $\pm$ 1.04 \\
& \systemnott ($\gamma$ = 0.5) & \textbf{88.67}   $\pm$ 1.03 &	\textbf{9.98}   $\pm$ 1.35 & \textbf{83.88}  $\pm$ 1.22 &	\textbf{84.55}   $\pm$ 1.03 &	\textbf{85.29}  $\pm$ 0.95\\
\hline







\multirow{5}{*}{Non-IID} & {FedAvg} & 86.37   $\pm$ 1.23 &	15.44   $\pm$ 1.54 & 78.79  $\pm$ 1.37 &	80.12   $\pm$ 1.12 &	81.25  $\pm$ 1.00\\
& {FedMeta} & 85.49   $\pm$ 1.08 &	16.89  $\pm$ 1.25 & 79.27   $\pm$ 1.14 &	80.36  $\pm$ 1.03 & 81.25   $\pm$ 1.11 \\
& {q-FFL} &  85.67  $\pm$ 1.39 &	17.06   $\pm$ 1.08 & 80.61   $\pm$ 1.53 & 81.45   $\pm$ 1.47 &	81.98  $\pm$ 1.62 \\
& \systemnott-SGD ($\gamma$ = 0.75) & 86.40  $\pm$ 1.05 &	13.10  $\pm$ 1.30 & 80.62  $\pm$ 1.23 &	81.45  $\pm$ 1.10 &	82.34   $\pm$ 1.18 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{87.32}  $\pm$  1.08 &	\textbf{11.22}  $\pm$ 1.00 & \textbf{82.42}  $\pm$ 1.35 & \textbf{83.27}   $\pm$ 1.18&	\textbf{83.84}  $\pm$ 1.23 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{25} out of 100 participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_25_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre25_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 25$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline






\multirow{5}{*}{IID} & {FedAvg} & 80.53  $\pm$ 2.95 &	62.57  $\pm$ 3.11 & 66.51  $\pm$  3.05 &	68.54  $\pm$ 3.19 & 70.78 $\pm$ 2.98 \\
& {FedMeta} & 82.37  $\pm$ 3.00 &	45.97  $\pm$ 2.54 & 70.68  $\pm$ 2.98 &	73.40  $\pm$ 3.01 &	75.21  $\pm$ 3.12 \\
& {q-FFL} &  82.06 $\pm$ 2.77 &	48.44  $\pm$ 3.05 & 71.08 $\pm$ 3.16 &	73.03  $\pm$ 2.85 &	74.71 $\pm$ 3.01 \\
& \systemnott-SGD ($\gamma$ = 0.25) & 82.62  $\pm$ 2.43 &	75.86 $\pm$ 2.95 & 68.12  $\pm$ 2.83 & 70.73  $\pm$ 2.64 &	72.51 $\pm$ 2.51\\
& \systemnott ($\gamma$ = 0.25) & \textbf{85.05} $\pm$ 2.61  &	\textbf{33.99} $\pm$ 2.98 & \textbf{75.12}  $\pm$ 2.79 &	\textbf{76.74}  $\pm$ 2.90 &	\textbf{77.79}  $\pm$ 2.64 \\
\hline





\multirow{5}{*}{Non-IID} & {FedAvg} & 84.06  $\pm$ 3.11 &	40.07  $\pm$ 2.95 & 71.11  $\pm$ 3.44 & 73.36 $\pm$ 3.29 &	75.67 $\pm$ 3.36\\
& {FedMeta} & 81.40 $\pm$ 3.08  &	47.33 $\pm$ 3.45 & 67.41 $\pm$ 3.19 &	70.87  $\pm$ 2.88 &	72.49 $\pm$ 3.17\\
& {q-FFL} & 82.30 $\pm$ 2.84  &55.06 $\pm$ 3.33  & 67.82 $\pm$ 3.15 &	71.53  $\pm$ 3.29 &	73.70 $\pm$ 2.95\\
& \systemnott-SGD ($\gamma$ = 0.5) & 84.25  $\pm$ 3.01 &	53.88  $\pm$ 2.38 & 71.62  $\pm$ 3.11 &	73.48  $\pm$ 3.17 &	75.92 $\pm$ 3.09\\
& \systemnott ($\gamma$ = 0.5) & \textbf{84.92}  $\pm$ 2.88 &	\textbf{39.82}  $\pm$ 2.54 & \textbf{75.04}  $\pm$ 3.09 &	\textbf{77.45}  $\pm$ 2.94 &	\textbf{78.93} $\pm$ 3.04\\

\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{25} out of 100 participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_25_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre30_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 30$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{5}{*}{IID} & {FedAvg} & 87.51  $\pm$ 0.95  &	13.76  $\pm$ 2.03 & 82.55  $\pm$ 1.14  &	83.58  $\pm$ 1.25 &	84.20   $\pm$ 1.08 \\
& {FedMeta} & 87.25   $\pm$ 1.20 &	12.39  $\pm$ 1.94 & 81.70   $\pm$ 1.33 &	82.55   $\pm$ 1.45 &	83.03  $\pm$ 1.11 \\
& {q-FFL} & 86.78   $\pm$ 1.29 &	13.76  $\pm$ 1.53  & 81.21   $\pm$ 1.47 &	82.06  $\pm$ 1.35 &	82.79   $\pm$ 1.53\\
& \systemnott-SGD ($\gamma$ = 0.75) & 87.75  $\pm$ 1.17 &	13.40  $\pm$ 1.64 & 81.52  $\pm$ 1.25 &	82.94   $\pm$ 1.08 &	83.70   $\pm$ 1.27 \\
& \systemnott ($\gamma$ = 0.75) &  \textbf{88.27}  $\pm$  1.04 &	 \textbf{9.06}  $\pm$ 1.66  &  \textbf{84.06}  $\pm$ 1.25 &	 \textbf{84.55}   $\pm$ 1.17 &	 \textbf{85.05}  $\pm$ 1.08 \\
\hline





\multirow{5}{*}{Non-IID} & {FedAvg} & 86.07  $\pm$ 1.33 &	11.09  $\pm$ 1.94 & 80.61  $\pm$ 1.58 &	81.64   $\pm$ 1.49 &	82.38  $\pm$ 1.76 \\
& {FedMeta} & 86.25  $\pm$ 1.07 &	12.96   $\pm$ 2.15 & 79.03   $\pm$ 1.35&	80.36   $\pm$ 1.24 &	81.66  $\pm$ 1.19 \\
& {q-FFL} & 85.50  $\pm$ 1.25 &	15.29   $\pm$ 2.07 & 77.58  $\pm$ 1.54 &	79.39   $\pm$ 1.39 &	80.57  $\pm$ 1.33 \\
& \systemnott-SGD ($\gamma$ = 0.5)  & 86.47   $\pm$ 1.16 &	 \textbf{10.96}  $\pm$ 1.85 & 80.36  $\pm$ 1.37 &	81.36   $\pm$ 1.40 & 82.00  $\pm$ 1.29\\
& \systemnott ($\gamma$ = 0.5)  &  \textbf{87.54}  $\pm$ 1.14 &	 \textbf{10.96}   $\pm$ 1.80 &  \textbf{81.09}  $\pm$ 1.10 &	 \textbf{81.67}   $\pm$ 1.26 &	 \textbf{82.40}  $\pm$ 1.33\\

\hline
\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{30} out of 100 participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_30_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/C100_sc2_pre30_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 30$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline





\multirow{5}{*}{IID} & {FedAvg} & 82.70 $\pm$ 3.15  &	62.09 $\pm$ 2.44  & 66.99 $\pm$ 3.53 &	71.18 $\pm$ 3.29 &	73.18 $\pm$ 3.47\\
& {FedMeta} & 83.00  $\pm$ 3.47 & 39.94 $\pm$ 3.08 & 71.16 $\pm$ 3.69 &	73.43  $\pm$ 3.54 &	75.52 $\pm$ 3.66  \\
& {q-FFL} & 82.81 $\pm$ 3.21 &	44.09 $\pm$ 3.35 & 71.82 $\pm$ 3.47 &	73.68  $\pm$ 3.33 &	75.31 $\pm$ 3.58\\
& \systemnott-SGD ($\gamma$ = 0.25) & 85.05  $\pm$ 3.07&	37.33  $\pm$ 2.94 & 75.16 $\pm$ 2.99 &	76.79  $\pm$ 3.30 &	78.21 $\pm$ 3.41\\
& \systemnott ($\gamma$ = 0.25) &  \textbf{85.78} $\pm$ 2.95 &	\textbf{35.88} $\pm$ 3.00  & \textbf{75.26} $\pm$ 3.17 &	\textbf{78.60} $\pm$ 3.04 &	\textbf{80.55} $\pm$ 3.29\\
\hline



\multirow{5}{*}{Non-IID} & {FedAvg} & 81.14  $\pm$ 3.02 &	71.23  $\pm$ 3.33 & 65.42  $\pm$ 3.19 &	69.17  $\pm$ 3.35  &	70.99 $\pm$ 3.29\\
& {FedMeta} &  78.98  $\pm$ 3.17 & 64.48 $\pm$  2.98 & 63.97  $\pm$ 3.05 &	66.89  $\pm$ 3.32 &	69.06 $\pm$ 3.19\\
& {q-FFL} & 79.87  $\pm$ 2.94 &	70.06 $\pm$  3.10 & 63.96 $\pm$ 2.75 &	67.47  $\pm$ 3.47 &	70.16 $\pm$ 3.96 \\
& \systemnott-SGD ($\gamma$ = 0.75)  &  83.21 $\pm$ 3.06  & 37.94 $\pm$ 3.28 & 72.75  $\pm$ 2.96&	74.53  $\pm$ 3.27&	76.01 $\pm$ 3.48\\
& \systemnott ($\gamma$ = 0.75)  & \textbf{85.11}  $\pm$ 2.93 &	\textbf{36.84}  $\pm$ 3.07& \textbf{72.66} $\pm$ 2.88 &	\textbf{75.63}  $\pm$ 3.15 &	\textbf{77.47} $\pm$ 3.22\\

\hline
\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{30} out of 100 participants in \textbf{scenario II}, on the \textbf{CIFAR-100} dataset.}
% \vspace{-1.5pc}
\label{tb:cfiar_30_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/FEMNIST_sc1_pre20_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline


\multirow{4}{*}{IID} & {FedAvg} & 86.84 $\pm$ 1.77  &	2.43  $\pm$ 2.49 &	76.88  $\pm$ 1.58 & 79.87 $\pm$ 2.33  &	81.47  $\pm$ 2.05 \\
& {FedMeta} & 82.16  $\pm$ 1.27 &	2.31 $\pm$ 2.05   &	75.32 $\pm$ 1.35  &	75.97  $\pm$  1.08 &	76.62 $\pm$  1.49 \\
& {q-FFL} & 79.91 $\pm$  2.03  & 3.09  $\pm$ 1.77 & 76.62 $\pm$ 2.94  &	77.40  $\pm$ 2.33 &	77.83 $\pm$ 2.69 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{91.59} $\pm$ 2.44  &	\textbf{1.61} $\pm$ 1.96  &	\textbf{86.75} $\pm$  3.01 & \textbf{87.40} $\pm$  2.95  &	\textbf{88.31} $\pm$ 2.59 \\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 83.84 $\pm$ 2.55  &	2.13  $\pm$  1.88 &	75.97 $\pm$ 2.07  &	77.88  $\pm$ 2.27  &	80.79 $\pm$  2.88 \\
& {FedMeta} & 86.71 $\pm$  1.99 &	1.61  $\pm$  2.01 &	74.69  $\pm$  1.89 &	77.82 $\pm$ 2.33  &	78.21 $\pm$  2.07 \\
& {q-FFL} & 79.85  $\pm$ 2.00 &	2.53  $\pm$ 1.95 &	69.22 $\pm$ 1.84 &	71.95  $\pm$ 2.23 &	74.94 $\pm$ 1.95 \\
& \systemnott ($\gamma$ = 0.5) & \textbf{89.01}  $\pm$  2.34 &	\textbf{1.46}  $\pm$ 1.99 &	\textbf{81.29} $\pm$ 2.29  &	\textbf{83.55} $\pm$  2.44  &	\textbf{84.24} $\pm$ 2.21 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario I}, on the \textbf{FEMNIST} dataset.}
% \vspace{-1.5pc}
\label{tb:femnist_20_iidfinetune}
\end{center}
\end{table*}


==> Tab/FEMNIST_sc1_pre20_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 75.04 $\pm$ 2.47 &	16.16  $\pm$ 2.11 &	70.75  $\pm$ 2.95 &	71.65  $\pm$ 2.71 &	72.19 $\pm$ 2.53 \\
& {FedMeta} & 69.61  $\pm$ 2.58 &	6.81 $\pm$ 2.35  &	59.19  $\pm$ 2.69 &	62.35 $\pm$ 2.77  &	64.54 $\pm$ 2.98 \\
& {q-FFL} & 70.47  $\pm$ 1.96  & 	19.30  $\pm$  2.03 &	58.31  $\pm$ 2.27 &	61.66  $\pm$ 2.15 &	63.67 $\pm$ 2.00 \\
& \systemnott ($\gamma$ = 0.5) & \textbf{78.38}  $\pm$ 2.44 & \textbf{6.70}  $\pm$ 2.01 &	\textbf{72.77}  $\pm$ 2.88 &	\textbf{74.54}  $\pm$ 3.05  &	\textbf{75.35} $\pm$ 3.14 \\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 70.74  $\pm$ 2.93 & 28.58  $\pm$  2.66 &	65.06  $\pm$ 3.05  &	66.20  $\pm$  2.89 &	66.99 $\pm$  3.19 \\
& {FedMeta} & 64.02  $\pm$ 2.34  &	33.29  $\pm$ 1.62 & 60.91 $\pm$ 2.99  &	61.57  $\pm$  3.15 &	62.07 $\pm$ 2.83 \\
& {q-FFL} & 68.04 $\pm$ 3.85  &	31.55 $\pm$ 3.13  &	58.09  $\pm$ 3.25 &	60.57 $\pm$ 2.95  &	61.72 $\pm$  3.30\\
& \systemnott ($\gamma$ = 0.5) & \textbf{72.65} $\pm$  2.88  &	\textbf{24.89}  $\pm$ 3.01 &	\textbf{67.49}  $\pm$ 2.79 &	\textbf{68.40}  $\pm$ 3.22 &	\textbf{69.32} $\pm$ 3.27 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{Non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario I}, on the \textbf{FEMNIST} dataset.}
% \vspace{-1.5pc}
\label{tb:femnist_20_noniidfinetune}
\end{center}
\end{table*}


==> Tab/FEMNIST_sc2_pre20_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} &  86.70   $\pm$  2.00 & 6.86   $\pm$ 2.33 & 75.24   $\pm$ 1.92 & 77.94  $\pm$ 1.99  & 80.58  $\pm$ 1.85  \\
& {FedMeta} & 81.29   $\pm$ 1.90 & 3.42   $\pm$ 2.35  & 70.82   $\pm$ 2.27 & 72.10  $\pm$ 1.93  & 74.87  $\pm$ 2.00 \\
& {q-FFL} & 87.07  $\pm$ 1.77  & 2.85  $\pm$ 2.62  & 79.16  $\pm$  2.03 & 83.52  $\pm$  1.99  & 83.72  $\pm$ 2.24 \\
& \systemnott-SGD ($\gamma$ = 0.5) & 86.31   $\pm$ 1.38 & 5.33  $\pm$ 1.24  & 77.16  $\pm$  1.75 & 79.72   $\pm$ 1.68 & 81.23  $\pm$  2.05\\
& \systemnott ($\gamma$ = 0.5) & \textbf{90.33}   $\pm$ 1.94 & \textbf{2.22}   $\pm$ 2.39 & \textbf{82.03}   $\pm$ 2.47 & \textbf{83.54}  $\pm$ 2.22  & \textbf{84.09}  $\pm$ 2.15 \\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 85.24   $\pm$ 2.68 & 7.78   $\pm$ 3.45 & 77.01  $\pm$ 2.93  & 79.25  $\pm$  2.47 & 80.52  $\pm$ 2.85 \\
& {FedMeta} & 83.52  $\pm$ 2.37  &5.76  $\pm$ 3.05  & 71.44  $\pm$  3.30 & 75.37  $\pm$ 2.88  & 77.76  $\pm$ 2.95 \\
& {q-FFL} & 87.11   $\pm$ 1.44 & 10.24   $\pm$ 3.48 & 74.83   $\pm$ 1.83 & 75.52  $\pm$ 1.65  & 76.44   $\pm$ 1.59 \\
& \systemnott-SGD ($\gamma$ = 0.25) & 87.05  $\pm$  2.98 & 11.22    $\pm$ 2.37 & 73.30   $\pm$ 3.01 & 76.42  $\pm$ 2.59  & 79.76  $\pm$ 3.02  \\
& \systemnott ($\gamma$ = 0.25) & \textbf{89.01}   $\pm$ 2.61 & \textbf{5.47}  $\pm$ 2.97  & \textbf{79.63}  $\pm$  3.15 & \textbf{81.22}  $\pm$ 2.66  & \textbf{82.71}  $\pm$ 3.17 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario II}, on the \textbf{FEMNIST} dataset.}
% \vspace{-1.5pc}
\label{tb:femnist_20_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/FEMNIST_sc2_pre20_downnoniid.tex <==
\begin{table*}[h]
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 71.25  $\pm$ 3.09  & 15.28  $\pm$ 2.83  & 54.99  $\pm$ 3.22  & 58.71   $\pm$ 3.71 & 60.31  $\pm$ 3.55 \\
& {FedMeta} & 73.29  $\pm$ 2.61  & 16.89   $\pm$ 2.13 & 61.39   $\pm$ 2.97 & 65.22  $\pm$ 3.25  & 66.17  $\pm$ 2.61 \\
& {q-FFL} & 77.93  $\pm$  3.19  & 8.88  $\pm$ 2.88  & 65.91  $\pm$  3.41 & 66.74   $\pm$ 3.15 & 68.03  $\pm$ 2.98 \\
& \systemnott-SGD ($\gamma$ = 0.0) & 76.19  $\pm$ 2.83  & 9.30   $\pm$ 3.01 & 66.07   $\pm$  3.39 & 66.62   $\pm$ 3.54 & 67.80  $\pm$ 2.99 \\
& \systemnott ($\gamma$ = 0.0) & \textbf{82.33}  $\pm$ 3.10  & \textbf{7.95}  $\pm$  2.95 & \textbf{68.31}  $\pm$ 3.53  & \textbf{70.37}  $\pm$ 3.20  & \textbf{72.19}  $\pm$  3.37\\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 66.31  $\pm$  3.57  & 21.06  $\pm$ 3.31  & 44.79   $\pm$ 2.99 & 50.93  $\pm$  3.48 & 53.29  $\pm$ 3.69 \\
& {FedMeta} & 71.49  $\pm$ 3.31  & 13.10  $\pm$ 2.81  & 58.31  $\pm$  3.54 & 59.27  $\pm$ 2.92  & 61.33  $\pm$ 2.67 \\
& {q-FFL} & 74.99   $\pm$  3.17 & 29.26   $\pm$ 3.05  & 61.20  $\pm$  3.08 & 63.98  $\pm$ 3.31  & 65.01  $\pm$ 2.96 \\
& \systemnott-SGD ($\gamma$ = 0.75) & 72.66  $\pm$ 3.09  & 29.05  $\pm$  2.99 & 58.71  $\pm$ 3.31   & 61.29  $\pm$ 2.77  & 63.32  $\pm$ 3.06 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{79.31}   $\pm$ 3.29 & \textbf{9.55}  $\pm$ 3.28  & \textbf{63.29}  $\pm$ 3.71  & \textbf{65.33}  $\pm$ 3.05  & \textbf{66.92}  $\pm$ 3.59 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{Non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario II}, on the \textbf{FEMNIST} dataset.}
% \vspace{-1.5pc}
\label{tb:femnist_20_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre10_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $m = 10$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 84.98 &	18.66 &		76.62 &	78.28 &	79.41 \\
& {FedMeta} & \textbf{85.57} &	\textbf{16.00} &		75.76 &	78.14 &	79.24\\
& {q-FFL} & 84.66 & 20.79 &		76.48 &	78.21 &	79.32\\
& \systemnott (\gamma = 0.5) & 85.56 &	17.89 &		\textbf{77.49} &	\textbf{78.50} &	\textbf{79.46}\\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 84.72 &	20.88 &		76.05 &	77.92 &	79.08\\
& {FedMeta} & \textbf{85.47} &	18.84 &		78.35 &	{79.32} &	80.76\\
& {q-FFL} & 84.70 &	18.32 &		78.50 &	79.14  &	\textbf{80.95}\\
& \systemnott (\gamma = 1.0) & 85.19 &	\textbf{15.52} &		\textbf{78.79} &	\textbf{79.44} &	80.04\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{10} out of 100 distributed participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_10_iidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre10_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $m = 10$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 82.90 &	41.73 &	71.76 &	73.94 &	75.67\\
& {FedMeta} & \textbf{84.04} &	\textbf{41.34} &		71.56 &	74.72 &	76.50\\
& {q-FFL} & 80.18 & 64.16 &		65.85 &	69.39 &	71.38 \\
& \systemnott (\gamma = 0.5) & 	83.27 & 45.29	&	\textbf{72.02} & \textbf{74.96} &	\textbf{76.95}\\
\hline





\multirow{4}{*}{Non-IID} & {FedAvg} & 79.10 &	48.16 &		67.88 & 70.58 &	72.46\\
& {FedMeta} & \textbf{81.76} &	40.45 &		69.34 &	71.27 &	72.95\\
& {q-FFL} & 78.44 & 51.84 &		64.20 &	66.85 &	68.94\\
& \systemnott (\gamma = 0.25) & 80.15 & \textbf{40.07} & 			\textbf{72.96} &	\textbf{74.97} &	\textbf{75.53}\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{10} out of 100 distributed participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_10_noniidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre15_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 15$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 84.27 $\pm$ 1.37 &	16.48 $\pm$ 1.61  &		77.20 $\pm$ 1.19 &	78.43 $\pm$ 1.53 &	79.27  $\pm$ 1.55 \\
& {FedMeta} & 84.15 $\pm$ 1.28 &	19.27 $\pm$ 2.07 &		78.50 $\pm$ 1.39 &	79.65 $\pm$ 1.21 &	80.66 $\pm$ 1.09\\
& {q-FFL} & 84.24 $\pm$ 0.95 &	17.64 $\pm$ 1.23 &		77.20  $\pm$ 1.09 &	78.86 $\pm$ 1.10 &	79.99 $\pm$ 1.38\\
& \systemnott ($\gamma$ = 0.0) & \textbf{85.05} $\pm$ 1.07 &	\textbf{15.21} $\pm$ 1.06 &		\textbf{79.08} $\pm$ 1.08 &	\textbf{80.38} $\pm$ 1.13 & \textbf{81.19} $\pm$ 1.19 \\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 85.19 $\pm$ 1.52 &15.13 $\pm$ 1.83 &	77.78 $\pm$ 1.66 &	79.29 $\pm$ 1.59 &	80.38 $\pm$ 1.58 \\
& {FedMeta} & 85.35 $\pm$ 1.39 &	15.60 $\pm$ 1.94 &		78.50 $\pm$ 1.43 &	80.01  $\pm$ 1.37&	81.00 $\pm$ 1.57\\
& {q-FFL} & 85.91 $\pm$ 1.44 &	15.76 $\pm$ 2.03  &		78.22 $\pm$ 1.65 &	80.38 $\pm$ 1.37 &	81.12 $\pm$ 1.59\\
& \systemnott ($\gamma$ = 0.0) & \textbf{86.39} $\pm$ 1.27 &	\textbf{10.63}  $\pm$ 1.89 &	\textbf{79.08} $\pm$ 1.33 &	\textbf{80.45} $\pm$ 1.45 &	\textbf{81.24} $\pm$ 1.49\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{15} out of 100 participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_15_iidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre15_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 15$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 78.88 $\pm$ 2.66 &	64.16 $\pm$ 2.05 &		67.03 $\pm$ 2.39 &	68.42  $\pm$ 3.01 &	69.95 $\pm$ 2.85 \\
& {FedMeta} & 82.62  $\pm$ 2.74 &	43.16  $\pm$ 2.71 &		70.76  $\pm$ 2.55 & 73.48  $\pm$ 2.38 &	74.48  $\pm$ 2.96 \\
& {q-FFL} & 83.58  $\pm$ 3.00 & 49.70  $\pm$ 2.89 &		67.11  $\pm$ 2.93 &	71.38  $\pm$ 2.81  &	73.78  $\pm$ 3.05\\
& \systemnott ($\gamma$ = 0.5) & \textbf{83.83}  $\pm$ 2.54 &	\textbf{41.22}  $\pm$ 2.17 &		\textbf{73.28} $\pm$ 2.41 &	\textbf{74.39}  $\pm$ 2.30&	\textbf{75.50} $\pm$ 2.88\\
\hline





\multirow{4}{*}{Non-IID} & {FedAvg} & 82.19 $\pm$ 2.71 &	38.32 $\pm$ 1.94 &	72.64  $\pm$ 2.10 & 73.90 $\pm$ 1.98 &	75.38 $\pm$ 2.53 \\
& {FedMeta} & 81.45 $\pm$ 2.39 & 	53.73 $\pm$ 2.61 &		68.42 $\pm$ 2.55 &	71.17 $\pm$ 2.08 &	72.98 $\pm$ 2.34\\
& {q-FFL} & 82.85 $\pm$ 2.83 &	32.26 $\pm$ 3.01 &		73.89 $\pm$ 3.19  & 76.14  $\pm$ 2.95 &	77.28 $\pm$ 2.91 \\
& \systemnott ($\gamma$ = 0.25) & \textbf{83.65} $\pm$ 2.39 &	\textbf{25.81}  $\pm$ 2.33 &		\textbf{75.41} $\pm$ 2.37 &	\textbf{76.45} $\pm$ 2.10 &	\textbf{77.73} $\pm$ 2.03\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{15} out of 100 participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_15_noniidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre20_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 85.74 $\pm$ 1.69 &	17.39 $\pm$ 2.05 &		77.20 $\pm$ 1.57 &	78.79 $\pm$ 1.77 &	79.80 $\pm$ 1.83 \\
& {FedMeta} & 85.56 $\pm$  1.93 &	17.64 $\pm$ 1.33 &	77.92 $\pm$ 2.19  &	79.51 $\pm$ 1.84 &	80.57 $\pm$ 1.74\\
& {q-FFL} & 84.64  $\pm$ 2.07 &	21.07 $\pm$ 1.35 &	78.79 $\pm$ 1.66  &	79.74 $\pm$ 1.94 &	80.91 $\pm$ 2.19\\
& \systemnott ($\gamma$ = 0.5) & \textbf{86.03}  $\pm$ 1.32 &	\textbf{13.99}  $\pm$ 1.14 &		\textbf{79.08}  $\pm$ 1.65 &	\textbf{80.09}  $\pm$ 1.33 & \textbf{81.24} $\pm$ 1.46\\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 85.43  $\pm$ 1.38 &	17.31  $\pm$ 2.55 &		77.49  $\pm$ 1.54 & 79.65 $\pm$ 1.69  & 80.76 $\pm$ 1.83\\
& {FedMeta} & 84.16 $\pm$ 2.00 &	16.89 $\pm$ 2.85 &	77.20 $\pm$  2.38&	79.73 $\pm$ 2.19 &	81.05 $\pm$ 2.22\\
& {q-FFL} & 85.83 $\pm$ 1.10 & 19.18 $\pm$ 1.95 &	78.07 $\pm$ 1.77 &	79.37 $\pm$ 1.54 &	80.62 $\pm$ 1.39\\
& \systemnott ($\gamma$ = 0.5) & \textbf{86.00}  $\pm$ 1.13 &	\textbf{16.16} $\pm$ 2.00 &		\textbf{79.37}  $\pm$ 1.38 &	\textbf{80.30} $\pm$ 1.60 & \textbf{81.19} $\pm$ 1.54\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_20_iidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre20_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 79.45 $\pm$ 2.33  &	35.40 $\pm$ 2.79  &		64.86 $\pm$  2.51 &	68.61 $\pm$ 2.49  &	70.78 $\pm$ 2.55 \\
& {FedMeta} & 81.68 $\pm$ 2.57  &	65.61 $\pm$  2.38 &		65.96 $\pm$ 2.61  &	69.17 $\pm$ 2.55  &	71.59 $\pm$ 2.73 \\
& {q-FFL} & 82.65 $\pm$ 2.65  &	39.69 $\pm$  2.59 &		70.65 $\pm$ 2.47  &	74.14 $\pm$ 2.54  &	76.27 $\pm$ 2.89 \\
& \systemnott ($\gamma$ = 0.0) & \textbf{83.79} $\pm$ 2.30  &	\textbf{34.93} $\pm$ 2.44  &		\textbf{72.59}  $\pm$ 2.49  &	\textbf{75.05}  $\pm$ 2.38 &	\textbf{76.76} $\pm$ 2.41  \\
\hline





\multirow{4}{*}{Non-IID} & {FedAvg} & 82.94  $\pm$ 2.59 &	37.21  $\pm$ 2.81 &		68.99  $\pm$ 2.43 &	72.29  $\pm$ 2.61 &	74.40 $\pm$ 2.69 \\
& {FedMeta} & 81.03  $\pm$  2.86 &	37.58  $\pm$ 3.00 &		69.44  $\pm$ 2.61 &	71.55 $\pm$ 2.93  &	72.93 $\pm$ 2.78 \\
& {q-FFL} & 84.11 $\pm$ 2.49  &	43.96 $\pm$  2.71 &		73.87 $\pm$  2.79 &	76.05  $\pm$ 2.61 &	77.37 $\pm$ 2.45 \\
& \systemnott ($\gamma$ = 0.5) & \textbf{85.23}  $\pm$ 2.43 &	\textbf{35.40} $\pm$ 2.75  &	\textbf{76.77} $\pm$ 2.58  &	\textbf{78.46}  $\pm$ 2.47 &	\textbf{79.86} $\pm$ 2.53 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_20_noniidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre20_downnoniid_formain.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.8}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 79.45 &	35.40 &		64.86 &	68.61 &	70.78\\
& {FedMeta} & 81.68 &	65.61 &		65.96 &	69.17 &	71.59\\
& {q-FFL} & 82.65 &	39.69 &		70.65 &	74.14 &	76.27\\
& \systemnott (\gamma = 0.0) & \textbf{83.79} &	\textbf{34.93} &		\textbf{72.59} &	\textbf{75.05} &	\textbf{76.76}\\
\hline





\multirow{4}{*}{Non-IID} & {FedAvg} & 82.94 &	37.21 &		68.99 &	72.29 &	74.40\\
& {FedMeta} & 81.03 &	37.58 &		69.44 &	71.55 &	72.93\\
& {q-FFL} & 84.11 &	43.96 &		73.87 &	76.05 &	77.37\\
& \systemnott (\gamma = 0.5) & \textbf{85.23} &	\textbf{35.40} &	\textbf{76.77} &	\textbf{78.46} &	\textbf{79.86}\\
\hline
\end{tabular}
}
\vspace{-1.5mm}
\caption{\textbf{Scenario I  (Tiny-ImageNet):} Average performance across 10 non-IID downstream FL tasks, initialized with various FL pre-trained model.}
%\caption{Average performance across 10 non-IID downstream FL tasks, initialized with various FL pre-trained methods in scenario I, on the Tiny-ImageNet dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_20_noniidfinetune_formain}
\end{center}
% \vspace{-3.5mm}
\end{table*}


==> Tab/Tiny_sc1_pre25_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 25$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 85.24 $\pm$ 1.19 &	19.71 $\pm$  2.07 & 78.35 $\pm$ 1.38 &	79.87 $\pm$  1.74&	81.05 $\pm$ 1.23 \\
& {FedMeta} & 85.19 $\pm$ 1.44 &	22.00 $\pm$ 2.35 & 78.21 $\pm$ 1.68 &	79.73 $\pm$ 1.54 &	80.71 $\pm$ 1.70\\
& {q-FFL} & 85.26 $\pm$ 2.04 &	16.89 $\pm$ 2.85 & 78.50 $\pm$ 2.39 &	79.94 $\pm$ 2.17 &	81.00 $\pm$ 2.43\\
& \systemnott ($\gamma$ = 0.75) & \textbf{85.74} $\pm$ 1.13 &	\textbf{12.81} $\pm$ 1.96 & \textbf{79.84} $\pm$ 1.30  &	\textbf{80.68} $\pm$ 1.63 &	\textbf{81.49} $\pm$ 1.69 \\
\hline






\multirow{4}{*}{Non-IID} & {FedAvg} & 85.47 $\pm$ 1.38 &	14.36  $\pm$ 2.41 & 77.63 $\pm$ 1.69  &	79.29  $\pm$ 1.35 &	80.33 $\pm$ 1.58\\
& {FedMeta} & 85.74  $\pm$ 1.63 &	17.64  $\pm$ 1.94 & 77.92 $\pm$ 1.47 &	79.80  $\pm$ 1.83 &	81.10 $\pm$ 1.79\\
& {q-FFL} & 85.82 $\pm$ 2.06 &	17.64  $\pm$ 2.58 & 79.08 $\pm$ 1.99  &	80.52  $\pm$ 1.87&	81.58 $\pm$ 2.11 \\
& \systemnott ($\gamma$ = 0.0) & \textbf{86.25} $\pm$ 1.47 &	\textbf{12.96} $\pm$ 1.33 & \textbf{79.87} $\pm$ 1.54 &	\textbf{80.99} $\pm$ 1.35  & \textbf{81.68} $\pm$ 1.41\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{25} out of 100 participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_25_iidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre25_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 25$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 83.71 $\pm$ 2.89  &	50.41 $\pm$  2.94 & 69.91 $\pm$ 2.81  &	73.50  $\pm$ 2.97 &	75.40  $\pm$  3.09 \\
& {FedMeta} & 84.19  $\pm$ 2.61 &	42.90 $\pm$ 2.65  & 73.77 $\pm$  2.53 & 76.22  $\pm$ 2.88 &	77.77 $\pm$ 2.97 \\
& {q-FFL} & 80.11 $\pm$ 3.19  &	55.20  $\pm$ 3.07 & 65.45  $\pm$ 2.95 &	68.54  $\pm$ 3.28 & 70.72 $\pm$ 2.97  \\
& \systemnott ($\gamma$ = 0.0) & \textbf{84.29}  $\pm$ 2.66 &	\textbf{36.60} $\pm$ 2.83  & \textbf{76.02} $\pm$ 2.39  &	\textbf{77.56}  $\pm$ 3.01 &	\textbf{78.95} $\pm$ 2.88 \\
\hline





\multirow{4}{*}{Non-IID} & {FedAvg} & 79.08  $\pm$ 2.54 &	55.80  $\pm$ 3.05 & 66.80  $\pm$ 2.79 & 69.06 $\pm$  2.81 & 71.38 $\pm$ 2.53 \\
& {FedMeta} & 81.58  $\pm$ 2.90 &	38.07  $\pm$ 2.88 & 70.86  $\pm$ 3.17 &	72.83  $\pm$ 2.84 &	74.39 $\pm$ 3.05 \\
& {q-FFL} & 83.16  $\pm$ 3.03 &	45.56  $\pm$ 3.15 & 72.39  $\pm$ 2.98 & 75.29  $\pm$ 3.07 &	77.09 $\pm$ 2.88 \\
& \systemnott ($\gamma$ = 0.25) & \textbf{83.87}  $\pm$ 2.61 &	\textbf{25.60} $\pm$ 2.94  & \textbf{75.16} $\pm$ 2.89  &	\textbf{76.87} $\pm$ 2.74  & \textbf{78.05} $\pm$ 2.83 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{25} out of 100 participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_25_noniidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre30_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 30$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline






\multirow{4}{*}{IID} & {FedAvg} & 85.71 $\pm$ 1.92 &	\textbf{14.90} $\pm$ 1.61 & 79.08  $\pm$ 1.94 &	80.66 $\pm$ 2.38 &	81.53 $\pm$ 1.77\\
& {FedMeta} & 85.48 $\pm$ 2.07 & 15.92 $\pm$ 2.22 & 79.51 $\pm$ 1.85 &	80.16 $\pm$ 2.03  &	81.19 $\pm$ 2.25\\
& {q-FFL} & 85.95 $\pm$ 2.17 &	21.25 $\pm$ 1.54 & 77.34 $\pm$ 2.08 &	78.93  $\pm$ 2.34 &	80.13 $\pm$ 2.01 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{86.05} $\pm$ 1.85 &	\textbf{14.90}  $\pm$ 1.56 & \textbf{80.31}  $\pm$ 1.73&	\textbf{81.49} $\pm$ 1.99 &	\textbf{82.27} $\pm$ 1.86\\
\hline





\multirow{4}{*}{Non-IID} & {FedAvg} & 85.64 $\pm$ 1.37 &	21.07 $\pm$ 1.94 & 75.90  $\pm$ 1.53 &	77.99 $\pm$ 1.49  &	79.32 $\pm$ 1.55 \\
& {FedMeta} & 85.90  $\pm$ 1.55 &	17.89 $\pm$ 2.37  & 80.23 $\pm$ 1.69 &	81.10  $\pm$ 1.43 &	81.87 $\pm$ 1.79\\
& {q-FFL} & 86.49 $\pm$ 1.45  &14.75  $\pm$ 2.00 & 78.79  $\pm$ 1.67 &	80.16  $\pm$ 1.32 &	81.24 $\pm$ 1.45 \\
& \systemnott ($\gamma$ = 0.0)  & \textbf{86.51}  $\pm$ 1.30 &	\textbf{14.06} $\pm$ 1.73 & \textbf{80.74}  $\pm$ 1.35 &	\textbf{81.35} $\pm$ 1.47 &	\textbf{82.16} $\pm$ 1.60\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{30} out of 100 participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_30_iidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc1_pre30_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 30$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{4}{*}{IID} & {FedAvg} & 80.37  $\pm$ 3.07 &	43.56  $\pm$  2.93 & 69.27  $\pm$ 2.95  &	70.91   $\pm$ 2.88 &	72.44  $\pm$ 3.19\\
& {FedMeta} & 80.51  $\pm$ 2.87 &	44.09  $\pm$ 3.11 & 68.05  $\pm$  2.79 &	70.74   $\pm$ 2.95 &	72.18  $\pm$ 2.97\\
& {q-FFL} & 81.89  $\pm$ 3.10 &	45.97   $\pm$ 2.87 & 68.85   $\pm$ 3.31 &	72.07   $\pm$ 3.19 &	73.99  $\pm$ 2.93\\
& \systemnott ($\gamma$ = 0.0) & \textbf{83.17}  $\pm$ 2.65 &	\textbf{31.81}   $\pm$ 2.88 & \textbf{71.16}   $\pm$ 2.85 &	\textbf{73.64}   $\pm$ 2.79 &	\textbf{75.49}  $\pm$ 2.80\\
\hline




\multirow{4}{*}{Non-IID} & {FedAvg} & 82.73   $\pm$ 2.74 &	42.51  $\pm$ 3.11 & 72.90   $\pm$ 2.58 &	74.84  $\pm$ 2.99  &	76.50  $\pm$ 2.73 \\
& {FedMeta} & 82.58  $\pm$ 2.38  &	34.81  $\pm$ 3.00 & 71.67   $\pm$ 2.59 &	74.39  $\pm$ 2.41 &	75.85  $\pm$ 2.51\\
& {q-FFL} & 83.39  $\pm$ 2.66 &	38.07  $\pm$ 2.95 & 72.60  $\pm$ 2.98 &	74.97  $\pm$ 2.73 &	76.57  $\pm$ 2.87 \\
& \systemnott ($\gamma$ = 0.75)  & \textbf{84.25}   $\pm$ 2.35 & \textbf{30.11}  $\pm$ 2.47 & \textbf{76.18}  $\pm$ 2.31 &	\textbf{77.54}  $\pm$ 2.60 &	\textbf{78.73}  $\pm$ 2.47\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{30} out of 100 participants in \textbf{scenario I}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_30_noniidfinetune}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre10_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.88}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $m = 10$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline










\multirow{5}{*}{IID} & {FedAvg} & 84.99 &	16.89 &	77.78 &	79.00 &	80.04\\
& {FedMeta} & 84.81 &	19.18 &	78.15 &	79.73 &	80.17\\
& {q-FFL} & 85.32 & 	18.84  &		78.31 & \textbf{79.94} & 80.00\\
& \systemnott-SGD (\gamma = 0.25) & 85.50 &	\textbf{12.74} &	\textbf{78.50} &	79.29 &	80.33\\
& \systemnott (\gamma = 0.25) & \textbf{85.87} &	15.13&		\textbf{78.50} &	79.80 &	\textbf{80.90}\\

\hline







\multirow{5}{*}{Non-IID} & {FedAvg} &  83.98 &	17.56 &	76.48 &	78.14 &	79.08 \\
& {FedMeta} & 85.50 &	19.62 &		77.78 &	79.22 & 80.38\\
& {q-FFL} & 85.47 &	20.34 &		78.21 &	79.58 & 80.62\\
& \systemnott-SGD (\gamma = 0.0) & 85.56 &	\textbf{13.69} &		79.37 &	80.59 &	81.34\\
& \systemnott (\gamma = 0.0) & \textbf{85.84} &	14.06 & 	\textbf{80.23} &	\textbf{81.31} &	\textbf{82.44}\\

\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{10} out of 100 distributed participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_10_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre10_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.88}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $m = 10$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline





\multirow{5}{*}{IID} & {FedAvg} & 81.50 &	59.60 &		66.67 &	69.26 &	71.17\\
& {FedMeta} & 82.01 &	\textbf{31.81} &	69.92 &	71.97 &	73.63 \\
& {q-FFL} &  79.57 &	60.37 &		65.12 &	67.58 & 70.20\\
& \systemnott-SGD (\gamma = 0.75) & 82.33 &	41.22 &		70.81 &	73.11 &	74.99\\
& \systemnott (\gamma = 0.75) & \textbf{83.47} &	33.06 &		\textbf{71.99} & \textbf{74.17} &	\textbf{75.76} \\
\hline







\multirow{5}{*}{Non-IID} & {FedAvg} & 79.85 &	54.91 &		65.19 &	69.00 &	71.32 \\
& {FedMeta} & 80.14 & 	53.14 &		65.84 & 69.37 & 71.37 \\
& {q-FFL} & 80.42 & 56.55 &		67.09 & 	69.97 &	72.19 \\
& \systemnott-SGD (\gamma = 0.5) & 81.49 &	56.85 &		68.88 &	71.18 &	72.59\\
& \systemnott (\gamma = 0.5) & \textbf{83.33}&	\textbf{35.76} &		\textbf{71.51} &	\textbf{72.76} &	\textbf{74.39}\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{10} out of 100 distributed participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_10_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre15_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 15$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline




\multirow{5}{*}{IID} & {FedAvg} & 85.79 $\pm$ 1.47 &	16.16  $\pm$ 2.35 &		77.34 $\pm$ 1.69 &	78.37  $\pm$ 1.71 &	80.17 $\pm$ 1.53 \\
& {FedMeta} & 85.88  $\pm$ 1.15&	17.47  $\pm$ 1.98 &		77.49  $\pm$ 1.33 &	78.93  $\pm$ 1.28 & 80.33  $\pm$ 1.20\\
& {q-FFL} & 85.24  $\pm$ 1.29 &	15.60  $\pm$ 2.04 &		77.38  $\pm$ 1.47 &	78.37  $\pm$ 1.35 &	80.23  $\pm$ 1.56\\
& \systemnott-SGD ($\gamma$ = 0.75) &  85.37  $\pm$ 1.02 & 	14.82  $\pm$ 1.74 &		77.49  $\pm$ 1.28 &	79.00  $\pm$ 1.33 & 	80.33 $\pm$ 1.26 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{86.64}  $\pm$ 1.14 &	\textbf{14.59}  $\pm$ 1.61 &		\textbf{80.23}  $\pm$ 1.30 &	\textbf{81.17}  $\pm$ 1.25 &	\textbf{82.06} $\pm$ 1.22\\

\hline







\multirow{5}{*}{Non-IID} & {FedAvg} & 85.17  $\pm$ 1.33 &	16.56  $\pm$ 2.04 &		78.21  $\pm$ 1.49 & 79.73  $\pm$ 1.62 & 80.52 $\pm$ 1.41 \\
& {FedMeta} & 85.76  $\pm$ 1.37 &	18.40  $\pm$ 1.95 &		78.93  $\pm$ 1.29 &	80.52 $\pm$ 1.47 &	81.39 $\pm$ 1.62 \\
& {q-FFL} & 86.29 $\pm$ 2.00 & 18.06  $\pm$ 1.92 &		78.79  $\pm$ 1.91 &	80.38  $\pm$ 2.17 & 81.58  $\pm$ 2.35\\
& \systemnott-SGD ($\gamma$ = 0.25) & 85.49  $\pm$ 1.61 & 13.84  $\pm$ 2.03 & 	79.65  $\pm$ 1.38  &	80.66  $\pm$ 1.40 &	82.07  $\pm$ 1.35 \\
& \systemnott ($\gamma$ = 0.25) & \textbf{86.68}  $\pm$ 1.35 &	\textbf{12.67}  $\pm$ 1.78&	\textbf{80.09}  $\pm$ 1.52&	\textbf{81.02}  $\pm$ 1.39&	\textbf{82.36} $\pm$ 1.44\\

\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{15} out of 100 participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_15_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre15_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 15$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



\multirow{5}{*}{IID} & {FedAvg} & 82.50   $\pm$ 2.37 &	39.06   $\pm$ 3.69 &		70.33  $\pm$ 2.55  &	73.19   $\pm$ 2.68 &	75.15  $\pm$ 2.49 \\
& {FedMeta} & 81.57   $\pm$ 2.52 &	62.57   $\pm$ 2.91 &		67.65   $\pm$ 3.01 &	70.95  $\pm$ 2.87 &	72.83  $\pm$ 2.64 \\
& {q-FFL} & 82.31  $\pm$ 2.07 &	48.16   $\pm$ 2.54 &		70.00   $\pm$ 2.29 &	72.07   $\pm$ 2.37 & 73.99   $\pm$ 2.17\\
& \systemnott-SGD ($\gamma$ = 0.75) & 83.11   $\pm$ 2.33 &	38.94   $\pm$ 2.58 &		72.06   $\pm$ 2.61&	73.63   $\pm$ 2.34 &	75.29  $\pm$ 2.28\\
& \systemnott ($\gamma$ = 0.75) & \textbf{84.68}   $\pm$ 1.92&	\textbf{33.76}   $\pm$ 2.60 &		\textbf{73.84}   $\pm$ 2.33 &	\textbf{75.50}   $\pm$ 2.59 &	\textbf{77.35}  $\pm$ 2.31 \\
\hline




\multirow{5}{*}{Non-IID} & {FedAvg} & 80.19   $\pm$ 2.61  &	53.00   $\pm$ 3.04 &		67.13   $\pm$ 2.95 &	69.67   $\pm$ 2.66 &	71.36   $\pm$ 2.87 \\
& {FedMeta} & 81.94  $\pm$ 2.94 &	56.40  $\pm$ 3.15 &		67.15  $\pm$ 3.01  &	71.39  $\pm$ 3.14 &	73.39   $\pm$ 3.00 \\
& {q-FFL} &  81.64   $\pm$ 2.38 &	54.46  $\pm$ 2.94 &		69.58  $\pm$ 2.67 &	71.65  $\pm$ 3.05 & 73.02  $\pm$ 2.14\\
& \systemnott-SGD ($\gamma$ = 0.25) & 83.57   $\pm$ 2.66 &	41.22  $\pm$ 3.33 &		71.46  $\pm$ 2.79 &	73.45  $\pm$ 3.05 &	75.41  $\pm$ 2.93\\
& \systemnott ($\gamma$ = 0.25) & \textbf{84.26}  $\pm$ 2.41 &	\textbf{28.52}  $\pm$ 3.15 &		\textbf{73.61}   $\pm$ 2.96 &	\textbf{75.55}  $\pm$ 3.01 &	\textbf{76.79}  $\pm$ 2.90 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{15} out of 100 participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_15_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre20_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline






\multirow{5}{*}{IID} & {FedAvg} &  85.08  $\pm$ 1.62 &	14.29  $\pm$ 2.05 &		78.21  $\pm$ 1.89 & 79.44  $\pm$ 1.91 &	80.52 $\pm$ 1.99 \\
& {FedMeta} & 85.39  $\pm$ 1.27 &	19.89  $\pm$ 1.98  &	78.33  $\pm$ 1.54 & 79.30  $\pm$ 1.66 & 80.48 $\pm$ 1.64\\
& {q-FFL} &  85.41  $\pm$ 1.39 & 	20.70  $\pm$ 2.17 &	77.63  $\pm$ 1.64 &	79.22  $\pm$ 1.38 & 80.28 $\pm$ 1.72 \\
& \systemnott-SGD ($\gamma$ = 0.75) &  85.57  $\pm$ 1.33 &	17.89  $\pm$ 2.00 &		78.64  $\pm$ 1.53 &	80.01  $\pm$ 1.49&	80.95 $\pm$ 1.21\\
& \systemnott ($\gamma$ = 0.75) & \textbf{86.77}  $\pm$ 1.11 &	\textbf{12.25} $\pm$  2.00 &		\textbf{80.52}  $\pm$ 1.39 &	\textbf{81.17} $\pm$ 1.53 &	\textbf{81.96}  $\pm$ 1.17\\

\hline




\multirow{5}{*}{Non-IID} & {FedAvg} & 85.15  $\pm$ 1.99&	20.98  $\pm$ 1.48 &		79.04  $\pm$ 1.68&	80.45  $\pm$ 2.07 &	81.34 $\pm$ 2.11 \\
& {FedMeta} & 85.38  $\pm$ 2.05&	14.82  $\pm$ 1.99 &		78.79  $\pm$ 2.44 &	80.59  $\pm$ 2.31 & 81.58 $\pm$ 2.25 \\
& {q-FFL} & 85.46  $\pm$ 1.65 & 19.71  $\pm$ 2.07 &		78.81  $\pm$ 1.49 &	80.11  $\pm$ 2.23 & 81.97 $\pm$ 1.84 \\
& \systemnott-SGD ($\gamma$ = 0.75) & 85.57  $\pm$ 2.00 &18.75  $\pm$ 1.84 & 	79.65  $\pm$  2.37&	81.10  $\pm$  2.15 &	82.06  $\pm$ 1.99 \\
& \systemnott ($\gamma$ = 0.75) & \textbf{86.74}  $\pm$ 1.63 &	\textbf{12.82}  $\pm$ 1.55 &		\textbf{80.66}  $\pm$ 1.27 &	\textbf{81.60}  $\pm$ 2.19 & \textbf{82.49}  $\pm$ 1.88 \\

\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_20_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre20_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline





\multirow{5}{*}{IID} & {FedAvg} & 81.91  $\pm$ 2.91  &	77.97  $\pm$ 3.00 &		64.37  $\pm$ 3.19 &	71.67  $\pm$  3.38 &	74.51  $\pm$ 3.04 \\
& {FedMeta} & 81.58   $\pm$ 3.14 &	38.56   $\pm$  2.93&	70.94   $\pm$ 3.61 &	71.82  $\pm$ 3.24 &	73.09   $\pm$ 3.11 \\
& {q-FFL} & 82.17   $\pm$ 3.35 &	48.58   $\pm$ 3.17 &		70.22  $\pm$ 3.92  &	72.66  $\pm$ 3.48 & 74.24  $\pm$ 3.69 \\
& \systemnott-SGD ($\gamma$ = 0.5) & 82.32  $\pm$ 3.07 &	42.25   $\pm$ 3.25 &		71.61  $\pm$ 3.19 &	73.31   $\pm$ 3.27 &	74.62  $\pm$ 3.38\\
& \systemnott ($\gamma$ = 0.5) & \textbf{84.48}   $\pm$ 3.00 &	\textbf{35.64}   $\pm$ 2.73 &		\textbf{73.66}   $\pm$ 3.11&	\textbf{74.75}   $\pm$ 3.30& \textbf{76.21}  $\pm$ 3.15\\
\hline



\multirow{5}{*}{Non-IID} & {FedAvg} & 82.87  $\pm$ 3.19  &	48.16  $\pm$ 2.94 &		68.94  $\pm$ 3.38 &	72.91  $\pm$ 3.49 & 75.28  $\pm$ 3.26 \\
& {FedMeta} & 84.19   $\pm$ 2.93 &	49.70  $\pm$ 2.74  &		70.41  $\pm$ 3.16 &	72.63  $\pm$ 3.00 & 74.74  $\pm$ 3.38\\
& {q-FFL} &  83.51   $\pm$ 3.05 &	44.22   $\pm$ 3.22 &	69.91   $\pm$ 2.94 &	73.71  $\pm$ 3.14 & 76.01  $\pm$ 3.29\\
& \systemnott-SGD ($\gamma$ = 0.5) & 84.30   $\pm$ 2.77 &	36.24  $\pm$ 3.04  &	72.83   $\pm$ 2.99 &	75.64  $\pm$ 3.18 &	77.37  $\pm$ 3.11\\
& \systemnott ($\gamma$ = 0.5) &  \textbf{84.72}   $\pm$ 2.51 &	\textbf{24.80}  $\pm$ 3.00 &		\textbf{75.84}   $\pm$ 2.87 &	\textbf{77.31}   $\pm$ 3.13 &	\textbf{78.50}  $\pm$ 2.99\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{20} out of 100 participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_20_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre20_downnoniid_formain.tex <==
% \begin{table*}
% \vspace{-6mm}
% \small
% \begin{center}
% \scalebox{0.88}{

% \begin{tabular}{cc||cccccc}
% \hline
% \multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
% \hline\hline
%  \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
% \hline





% \multirow{5}{*}{IID} & {FedAvg} & 81.91 &	77.97 &		64.37 &	71.67 &	74.51\\
% & {FedMeta} & 81.58 &	38.56  &	70.94 &	71.82 &	73.09 \\
% & {q-FFL} & 82.17 &	48.58 &		70.22 &	72.66 & 74.24\\
% & \systemnott-SGD (\gamma = 0.5) & 82.32 &	42.25 &		71.61 &	73.31 &	74.62\\
% & \systemnott (\gamma = 0.5) & \textbf{84.48} &	\textbf{35.64} &		\textbf{73.66} &	\textbf{74.75} & \textbf{76.21}\\
% \hline







% \multirow{5}{*}{Non-IID} & {FedAvg} & 82.87 &	48.16 &		68.94 &	72.91 & 75.28\\
% & {FedMeta} & 84.19 &	49.70 &		70.41 &	72.63 & 74.74\\
% & {q-FFL} &  83.51 &	44.22 &	69.91 &	73.71 & 76.01\\
% & \systemnott-SGD (\gamma = 0.5) & 84.30 &	36.24  &	72.83 &	75.64 &	77.37\\
% & \systemnott (\gamma = 0.5) &  \textbf{84.72} &	\textbf{24.80} &		\textbf{75.84} &	\textbf{77.31} &	\textbf{78.50}\\
% \hline
% \end{tabular}
% }
% \vspace{-2mm}
% \caption{\textbf{Scenario II (Tiny-Imagenet):} Average performance across 10 non-IID downstream FL tasks, initialized with various FL pre-trained models.}
% % \vspace{-1.5pc}
% \label{tb:tiny_20_noniidfinetune_sc2_formain}
% \end{center}
% \vspace{-4mm}
% \end{table*}


==> Tab/Tiny_sc2_pre25_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 25$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline





\multirow{5}{*}{IID} & {FedAvg} & 85.99   $\pm$ 0.97 &	16.65   $\pm$ 2.34 & 78.50   $\pm$ 1.33 &	79.73   $\pm$ 1.15 &	80.66   $\pm$ 1.39 \\
& {FedMeta} & 85.58   $\pm$ 1.15 &	19.89   $\pm$ 1.46 & 78.21   $\pm$ 0.99 &	79.80   $\pm$ 1.37 &	80.81   $\pm$ 1.33\\
& {q-FFL} & 85.66   $\pm$ 1.32 &	17.22   $\pm$ 2.08  & 78.07   $\pm$ 1.59 &	79.73   $\pm$ 1.27 &	80.71  $\pm$ 1.55\\
& \systemnott-SGD ($\gamma$ = 0.5) &  86.33  $\pm$ 1.09 &	15.44   $\pm$ 1.28 & 80.63   $\pm$ 1.17 &	81.35  $\pm$ 1.30  &	\textbf{82.28}  $\pm$ 1.42 \\
& \systemnott ($\gamma$ = 0.5) &  \textbf{86.72}   $\pm$ 1.03 & \textbf{15.29}  $\pm$ 1.17  & \textbf{80.94}  $\pm$ 1.10 &	\textbf{81.59}   $\pm$ 1.19&	82.20  $\pm$ 1.25\\

\hline







\multirow{5}{*}{Non-IID} & {FedAvg} & 85.50   $\pm$ 1.30 &	16.48   $\pm$ 2.11 & 78.35   $\pm$ 1.67 &	79.80   $\pm$ 1.41 &	80.86  $\pm$ 1.29\\
& {FedMeta} & 86.57   $\pm$ 1.62  &	17.81   $\pm$ 1.59 & 78.93   $\pm$ 2.07 & 79.80   $\pm$ 1.89 &	80.86  $\pm$ 1.74 \\
& {q-FFL} &  86.45   $\pm$ 1.17 &	14.82  $\pm$ 2.22 & 79.08  $\pm$ 1.58 &	80.74   $\pm$ 1.31 &	81.96  $\pm$ 1.25 \\
& \systemnott-SGD ($\gamma$ = 0.5) & 86.61   $\pm$ 1.44 &	13.62   $\pm$ 1.87 & 79.37   $\pm$ 1.71 &	80.45   $\pm$ 1.39 &	81.19  $\pm$ 1.25\\
& \systemnott ($\gamma$ = 0.5) & \textbf{87.16}   $\pm$ 1.22 &	\textbf{10.43}   $\pm$ 1.33 & \textbf{80.38}  $\pm$ 1.48  &	\textbf{81.39}   $\pm$ 1.45 &	\textbf{82.20}  $\pm$ 1.20\\

\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{25} out of 100 participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_25_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre25_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 25$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline





\multirow{5}{*}{IID} & {FedAvg} & 83.42 $\pm$ 2.62  &	44.36  $\pm$ 3.09 & 70.04  $\pm$ 2.93 &	72.88  $\pm$ 2.77 &	75.10 $\pm$ 2.95\\
& {FedMeta} & 80.66  $\pm$ 2.38 &	45.29 $\pm$ 3.19 & 68.38  $\pm$ 2.95 &	70.89  $\pm$ 2.88 &	73.05 $\pm$ 2.49\\
& {q-FFL} &  83.60  $\pm$ 2.56 &	34.93  $\pm$ 2.94 & 74.41  $\pm$ 3.01 &	75.86  $\pm$ 2.88&	77.29 $\pm$ 2.79 \\
& \systemnott-SGD ($\gamma$ = 0.75) & 84.49  $\pm$ 3.07&	46.51  $\pm$ 2.89 & 72.66 $\pm$ 3.35  &	74.48 $\pm$ 3.18 & 75.97  $\pm$ 2.99\\
& \systemnott ($\gamma$ = 0.75) &  \textbf{84.81}  $\pm$ 2.40 &	\textbf{32.15}  $\pm$ 3.04 & \textbf{76.65}  $\pm$ 2.83 &	\textbf{77.97}  $\pm$ 2.91&	\textbf{79.12} $\pm$ 2.60\\
\hline







\multirow{5}{*}{Non-IID} & {FedAvg} & 79.44 $\pm$ 3.04  &	64.80  $\pm$ 2.79 & 65.35 $\pm$ 3.19 &	68.25 $\pm$ 3.33 & 70.19 $\pm$ 3.46 \\
& {FedMeta} & 81.22 $\pm$ 2.99 &	48.58  $\pm$ 3.07 & 69.53  $\pm$ 3.30 &	71.87 $\pm$ 3.18 &	73.52  $\pm$ 3.29\\
& {q-FFL} &  82.14  $\pm$ 3.17 &	41.60 $\pm$ 3.66 & 72.32  $\pm$ 3.40 &	74.56  $\pm$ 3.52 &	76.31 $\pm$ 3.40\\
& \systemnott-SGD ($\gamma$ = 0.5) & 82.88  $\pm$ 2.68 & 35.64  $\pm$ 3.11 & 71.25  $\pm$ 3.29&	73.00  $\pm$ 2.94 &	74.32 $\pm$ 3.00\\
& \systemnott ($\gamma$ = 0.5) & \textbf{84.02} $\pm$ 2.87 &	\textbf{24.01}  $\pm$ 3.04& \textbf{75.49}  $\pm$ 3.08 & \textbf{77.02} $\pm$ 2.95 &	\textbf{78.17} $\pm$ 3.14 \\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{25} out of 100 participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_25_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre30_downiid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 30$)} & \multicolumn{5}{c}{\textbf{Downstream:} IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline






\multirow{5}{*}{IID} & {FedAvg} & 85.27   $\pm$ 1.14 &	14.90   $\pm$ 2.88 & 77.92  $\pm$ 1.52 &	79.15   $\pm$ 1.39 &	80.04  $\pm$ 1.40 \\
& {FedMeta} & 85.61   $\pm$ 1.33 &	13.54   $\pm$ 2.05 & 78.07   $\pm$ 1.62 &	79.87   $\pm$ 1.27 & 81.14  $\pm$ 1.36 \\
& {q-FFL} & 85.34   $\pm$ 1.73 &	17.22   $\pm$ 1.98 & 80.37   $\pm$ 1.89&	81.39   $\pm$ 1.61 &	82.15  $\pm$ 1.52 \\
& \systemnott-SGD ($\gamma$ = 1.0) & 85.61  $\pm$ 1.24 &	12.25   $\pm$ 2.00 & 79.94   $\pm$ 1.45 &	80.74  $\pm$ 1.30 &	81.29  $\pm$ 1.33\\
& \systemnott ($\gamma$ = 1.0) & \textbf{86.62}  $\pm$ 1.20 &	\textbf{11.69}   $\pm$ 1.86& \textbf{81.24}  $\pm$ 1.47 &	\textbf{81.89}   $\pm$ 1.42 &	\textbf{82.64}  $\pm$ 1.38\\
\hline





\multirow{5}{*}{Non-IID} & {FedAvg} & 85.70  $\pm$ 1.49  &	20.61  $\pm$ 2.37 & 78.64   $\pm$ 1.66 &	80.09   $\pm$ 1.58 &	81.19  $\pm$ 1.62\\
& {FedMeta} & 85.44   $\pm$ 1.33&	16.56   $\pm$ 2.01 & 79.08   $\pm$ 1.63 &	80.38   $\pm$ 1.24 &	81.34  $\pm$ 1.59 \\
& {q-FFL} & 85.54  $\pm$ 1.18 &	17.56   $\pm$ 2.56 & 79.22   $\pm$ 1.44 &	80.66   $\pm$ 1.39 &	81.67  $\pm$ 1.83 \\
& \systemnott-SGD ($\gamma$ = 0.5)  & 85.79  $\pm$ 1.37 & 14.21   $\pm$ 2.15 & 79.65  $\pm$ 1.89 & 80.59  $\pm$ 1.55 &	81.43  $\pm$ 1.64\\
& \systemnott ($\gamma$ = 0.5)  & \textbf{86.15}   $\pm$ 1.20& \textbf{13.25}  $\pm$ 1.95 & \textbf{80.66}  $\pm$ 1.38 &	\textbf{81.89}  $\pm$ 1.40 &	\textbf{82.68}  $\pm$ 1.61\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{30} out of 100 participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_30_iidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/Tiny_sc2_pre30_downnoniid.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{

\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario II, $|m| = 30$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



\multirow{5}{*}{IID} & {FedAvg} & 83.63  $\pm$ 2.85 &	42.25  $\pm$ 3.32 &71.27  $\pm$ 3.09 &	73.56  $\pm$ 2.73 &	75.00 $\pm$ 3.11\\
& {FedMeta} & 83.41  $\pm$ 3.17 &	39.82 $\pm$ 2.98 &72.34 $\pm$ 3.05 &	72.81 $\pm$ 3.34 &	73.15 $\pm$ 3.29 \\
& {q-FFL} & 82.98  $\pm$ 2.66 &	63.68 $\pm$ 1.48 &62.50 $\pm$ 2.97 & 65.62  $\pm$ 3.19 &	68.31 $\pm$ 3.31\\
& \systemnott-SGD ($\gamma$ = 0.25) & 83.66  $\pm$ 2.57 &	42.90  $\pm$ 2.66 &71.84  $\pm$ 2.86&	74.30 $\pm$ 3.07  &	75.70 $\pm$ 3.33 \\
& \systemnott ($\gamma$ = 0.25) & \textbf{84.26} $\pm$ 2.53 &	\textbf{39.31}  $\pm$ 2.83 &\textbf{73.77}  $\pm$ 2.91 &	\textbf{75.91}  $\pm$ 2.70&	\textbf{77.58} $\pm$ 2.89\\
\hline



\multirow{5}{*}{Non-IID} & {FedAvg} & 83.24 $\pm$ 3.01  &	42.25  $\pm$ 2.77 & 69.06 $\pm$ 2.98 &	73.39 $\pm$ 3.45 &	75.31 $\pm$ 3.33\\
& {FedMeta} & 81.61  $\pm$ 2.64 &	47.89  $\pm$ 3.11 & 69.38  $\pm$ 2.98 &	72.47  $\pm$ 3.01 &	74.39 $\pm$ 2.67\\
& {q-FFL} & 81.92  $\pm$ 3.14 &	51.55  $\pm$ 2.95 &69.73 $\pm$ 2.83 &	72.17  $\pm$ 3.04 & 74.38 $\pm$ 3.15\\
& \systemnott-SGD ($\gamma$ = 0.0)  & 83.37 $\pm$ 2.99 &	46.38  $\pm$ 3.04 &72.17  $\pm$ 2.65 &	74.15 $\pm$ 3.27 &	75.53 $\pm$ 3.08\\
& \systemnott ($\gamma$ = 0.0)  & \textbf{85.45} $\pm$ 2.83 &	\textbf{38.32} $\pm$ 3.10 &\textbf{74.43}  $\pm$ 2.91 &	\textbf{75.90}  $\pm$ 3.05 &	\textbf{77.45} $\pm$ 3.00\\
\hline

\end{tabular}
}
\caption{Average performance across 10 \textbf{non-IID} downstream FL tasks, initialized with various FL pre-trained methods using \textbf{30} out of 100 participants in \textbf{scenario II}, on the \textbf{Tiny-ImageNet} dataset.}
% \vspace{-1.5pc}
\label{tb:tiny_30_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/main_C100_sc2_pre20_downnoniid.tex <==
\begin{table*}
\small
\begin{center}

\scalebox{0.8}{

\begin{tabular}{c||cccccc}
\hline
{\textbf{Pre-training} (Scenario II)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline



{FedAvg} & 82.82 &	49.00 &		69.71 &	72.54 & 74.58\\
{FedMeta} & 82.69 & 	48.44 &		68.84 &	71.82 &	74.14\\
{q-FFL} & 82.14 &73.10 &		68.22 &	70.64 &	73.77\\
\systemnott-SGD (\gamma = 0.25) & 83.63 &	41.73 &		69.76 & 73.46 &	75.64 \\
\systemnott (\gamma = 0.25) & \textbf{86.63} &	\textbf{31.58} &	\textbf{73.05} &	\textbf{75.82} & \textbf{77.58}\\
\hline
\end{tabular}
}
% \vspace{-2mm}
\caption{\textbf{Scenario II (CIFAR-100):} Average performance across 10 non-IID downstream FL tasks, initialized with various non-IID FL pre-trained models.}
% \vspace{-1.5pc}
\label{tb:main_cfiar_20_noniidfinetune_sc2}
\end{center}
\end{table*}


==> Tab/other_pre-train_CIFAR100_downIID.tex <==






\begin{table*}
\begin{center}
    
\scalebox{0.9}{

\begin{tabular}{cc||cc||cc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training}} & \multicolumn{2}{c||}{\textbf{Downstream:} IID FedAvg} & \multicolumn{2}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Scenario} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ \\

\hline


\multirow{6}{*}{I} & {Random} & 78.03  $\pm$ 0.74 & 16.17  $\pm$ 2.03 & 75.32 $\pm$ 1.68 & 41.39 $\pm$ 3.35\\
& {Centralized} & 83.17  $\pm$ 1.39 & 17.93 $\pm$ 1.45 & 81.30  $\pm$ 2.92 & 69.44 $\pm$ 2.33 \\
& {SCAFFOLD} & 82.19  $\pm$ 0.95 & 33.26  $\pm$ 2.39 & 79.15  $\pm$ 3.08 & 57.84 $\pm$ 1.95\\
& {FedDyn} &  83.61	 $\pm$ 1.11 & 20.31  $\pm$ 3.45 & 81.23 $\pm$ 2.96 & 53.17 $\pm$ 2.85\\
& {PerFedAvg} & 82.69  $\pm$ 1.17 &	22.38 $\pm$ 1.33 & 81.58  $\pm$ 1.83 & 49.73 $\pm$ 2.65 \\
& \systemnott & \textbf{86.32} $\pm$ 1.04 &	\textbf{14.14} $\pm$ 1.58  & \textbf{83.29} $\pm$ 2.61 &	\textbf{34.69} $\pm$ 3.17 \\
\hline


\multirow{6}{*}{II} & {Random} & 78.21   $\pm$ 1.06 & 16.44    $\pm$ 1.28 & 77.50  $\pm$  2.71  & 53.00  $\pm$ 3.89 \\
& {Centralized} & 84.39   $\pm$ 2.44 & 15.92   $\pm$ 1.54 & 82.07   $\pm$ 3.01 & 70.90  $\pm$ 4.65 \\
& {SCAFFOLD} & 83.44   $\pm$ 1.17 & 17.39   $\pm$ 1.05 & 82.11   $\pm$ 1.94 & 63.41  $\pm$ 2.38\\
& {FedDyn} & 85.16   $\pm$ 1.53 & 19.22   $\pm$ 2.37 & 83.92   $\pm$ 2.19 & 56.70  $\pm$ 2.04\\
& {PerFedAvg} & 84.79   $\pm$ 0.96  & 13.28   $\pm$ 1.44 & 84.19   $\pm$ 2.00 & 54.32  $\pm$ 2.37\\
& \systemnott & \textbf{87.02}   $\pm$ 1.39 &	\textbf{10.50}  $\pm$ 1.47 & \textbf{86.63}   $\pm$ 2.93 &	\textbf{31.58} $\pm$ 2.64 \\



\hline

\end{tabular}
}
\caption{Average performance of 10 downstream FL tasks with various initializations on CIFAR-100 dataset.}
\label{tb:cfiar_othercomp_iiddown}
\end{center}

\end{table*} 

==> Tab/other_pre-train_CIFAR100_downnonIID.tex <==
% \begin{table*}
% \small
% \begin{center}

% \scalebox{0.88}{

% \begin{tabular}{cc||cccccc}
% \hline
% \multicolumn{2}{c||}{\textbf{Pre-training}} & \multicolumn{5}{c}{\textbf{Downstream:} IID FL}\\
% \hline\hline
%  \textbf{Scenario} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
% \hline


% \multirow{3}{*}{I} & {Random} & 81.79 &	41.73 &		69.84 & 73.47 &	75.11\\
% & {Centralized} & 82.29 &	47.75 &		71.69 &	74.17 &	75.71\\
% & \systemnott &\\
% \hline


% \multirow{3}{*}{II} & {Random} & 81.79 &	41.73 &		69.84 & 73.47 &	75.11\\
% & {Centralized} & 82.29 &	47.75 &		71.69 &	74.17 &	75.71\\
% & \systemnott &\\

% \hline

% \end{tabular}
% }
% \caption{}
% % \vspace{-1.5pc}
% \label{tb:cfiar_20_noniidfinetune_sc2}
% \end{center}
% \end{table*}







\begin{table}
\begin{center}
    \vspace{-5mm}

\scalebox{0.75}{

\begin{tabular}{cc||cc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training}} & \multicolumn{2}{c}{\textbf{Downstream:} non-IID FL}\\
\hline\hline
 \textbf{Scenario} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow \\
\hline


\multirow{3}{*}{I} & {Random} & 75.32 & 41.39\\
& {Centralized} & 81.30 & 69.44\\
& \systemnott & \textbf{83.29} &	\textbf{34.69}\\
\hline


\multirow{3}{*}{II} & {Random} &77.50 & 53.00\\
& {Centralized} & 82.07 & 70.90\\
& \systemnott & \textbf{86.63} &	\textbf{31.58}\\

\hline

\end{tabular}
}
% \vspace{-3mm}
\caption{Comparison with other initialization methods on CIFAR-100.}
% \vspace{-0.1in}

\label{tb:cfiar_othercomp_noniiddown}
\end{center}
% \vspace{-3mm}
\end{table} 

==> Tab/other_pre-train_TinyIMG_downIID.tex <==






\begin{table*}
\begin{center}
    
\scalebox{0.9}{

\begin{tabular}{cc||cc||cc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training}} & \multicolumn{2}{c||}{\textbf{Downstream:} IID FedAvg} & \multicolumn{2}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 \textbf{Scenario} & {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ \\
\hline



\multirow{6}{*}{I} & {Random} & 81.29   $\pm$ 2.39 & 18.33  $\pm$  1.44 & 75.50  $\pm$ 3.58 & 54.88   $\pm$ 2.45\\
& {Centralized} & 83.81   $\pm$ 1.07 & 19.03  $\pm$ 1.39 & 83.19   $\pm$ 2.05 &42.69  $\pm$ 2.61 \\
& {SCAFFOLD} & 83.66  $\pm$  0.99 & 20.29   $\pm$ 1.28 & 81.49   $\pm$ 2.65 & 44.76  $\pm$ 2.32\\
& {FedDyn} & 84.79   $\pm$ 1.00 & 31.00   $\pm$ 2.33  & 83.76   $\pm$  3.01 & 39.25  $\pm$ 2.66 \\
& {PerFedAvg} & 83.97  $\pm$ 1.39  & 26.33   $\pm$ 1.68 & 82.93   $\pm$ 2.49 & 38.93  $\pm$ 2.89\\
& \systemnott & \textbf{86.00}  $\pm$ 1.13 &	\textbf{16.16}  $\pm$ 2.00  & \textbf{85.23}  $\pm$ 2.43 &	\textbf{35.40} $\pm$ 2.75 \\
\hline


\multirow{6}{*}{II} & {Random} & 83.16   $\pm$ 0.79 & 16.08   $\pm$ 1.03 & 76.23   $\pm$ 1.93 & 61.62  $\pm$ 2.07 \\
& {Centralized} & 84.36   $\pm$ 1.33 & 17.89   $\pm$ 2.01 &82.39   $\pm$ 2.87 & 39.31  $\pm$ 3.15\\
& {SCAFFOLD} & 85.01  $\pm$ 0.95 & 19.67  $\pm$ 1.82 & 82.73  $\pm$ 2.04  & 41.69  $\pm$ 3.31 \\
& {FedDyn} & 84.33   $\pm$ 1.62 & 21.30   $\pm$ 2.00 & 83.17   $\pm$ 1.91 & 30.66  $\pm$ 2.39 \\
& {PerFedAvg} & 84.61   $\pm$ 1.99 & 22.71   $\pm$ 1.37 & 83.27  $\pm$ 2.08 & 33.79  $\pm$ 2.73 \\
& \systemnott & \textbf{86.74}  $\pm$ 1.63  &	\textbf{12.82}  $\pm$ 1.55 & \textbf{84.72}   $\pm$ 2.51  &	\textbf{24.80}  $\pm$ 3.00 \\
\hline

\end{tabular}
}
\caption{Average performance of 10 downstream FL tasks with various initializations on Tiny-ImageNet dataset.}
\label{tb:tiny_othercomp_iiddown}
\end{center}

\end{table*} 

==> Tab/other_pre-train_TinyIMG_downnonIID.tex <==
% \begin{table*}
% \small
% \begin{center}

% \scalebox{0.88}{

% \begin{tabular}{cc||cccccc}
% \hline
% \multicolumn{2}{c||}{\textbf{Pre-training}} & \multicolumn{5}{c}{\textbf{Downstream:} IID FL}\\
% \hline\hline
%  \textbf{Scenario} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
% \hline


% \multirow{3}{*}{I} & {Random} & 81.79 &	41.73 &		69.84 & 73.47 &	75.11\\
% & {Centralized} & 82.29 &	47.75 &		71.69 &	74.17 &	75.71\\
% & \systemnott &\\
% \hline


% \multirow{3}{*}{II} & {Random} & 81.79 &	41.73 &		69.84 & 73.47 &	75.11\\
% & {Centralized} & 82.29 &	47.75 &		71.69 &	74.17 &	75.71\\
% & \systemnott &\\

% \hline

% \end{tabular}
% }
% \caption{}
% % \vspace{-1.5pc}
% \label{tb:cfiar_20_noniidfinetune_sc2}
% \end{center}
% \end{table*}







\begin{wraptable}{r}{0.5\textwidth}
\begin{center}
    
\scalebox{0.8}{

\begin{tabular}{cc||cc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training}} & \multicolumn{2}{c}{\textbf{Downstream:} non-IID FL}\\
\hline\hline
 \textbf{Scenario} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow \\
\hline


\multirow{3}{*}{I} & {Random} & 75.50 & 54.88 \\
& {Centralized} & 83.19 &42.69\\
& \systemnott & \textbf{85.23} &	\textbf{35.40} \\
\hline


\multirow{3}{*}{II} & {Random} &76.23 & 61.62\\
& {Centralized} &82.39 & 39.31 \\
& \systemnott & \textbf{84.72} &	\textbf{24.80}\\
\hline

\end{tabular}
}
\caption{Average performance of non-IID FL tasks, initialized by different methods pre-trained in two scenarios, on Tiny-ImageNet.}
\label{tb:tiny_othercomp_noniiddown}
\end{center}

\end{wraptable} 

==> Tab/other_pre-train_centandFL.tex <==
\begin{wraptable}{r}{0.5\textwidth}

% \begin{table}
\begin{center}

\scalebox{0.75}{

\begin{tabular}{c||cc}
\hline
\multicolumn{1}{c||}{\textbf{Pre-training} (Scenario I)} & \multicolumn{2}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow \\
\hline

{Random Initialization} & 75.32 & 41.39\\
{Centralized~\cite{nguyen2023where}} & 81.30 & 69.44\\
\hline
{SCAFFOLD~\cite{Karimireddy2019SCAFFOLDSC}} & 79.15 & 57.84\\
{FedDyn~\cite{Acar2021FederatedLB}} & 81.23 & 53.17\\
{PerFedAvg~\cite{Fallah2020PersonalizedFL}} & 81.58 & 49.73\\


\systemnott & \textbf{83.29} &	\textbf{34.69}\\
\hline

\end{tabular}
}
 \vspace{-2mm}
\caption{\small Results with other initializations on CIFAR-100 \yun{replace}.} %FL pre-trained methods are trained non-IID.}
% \vspace{-0.1in}

\label{tb:cfiar_othercomp_centandfl}
\end{center}
 \vspace{-5mm}
% \end{table} 
\end{wraptable} 

==> Tab/rebuttal_FedDyn.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline

	
				
\multirow{2}{*}{IID} & {FedDyn} & 83.15 &	40.13 & 	69.55 &	71.32 & 73.95\\
& \systemnott (\gamma = 0.25) & \textbf{84.36} &	\textbf{38.56} &		\textbf{73.66} &	\textbf{75.63} &	\textbf{77.40}\\
\hline


\multirow{2}{*}{Non-IID} & {FedDyn} & 81.23 &	53.17 &		68.39 &	70.23 &	72.46\\
& \systemnott (\gamma = 0.75) & \textbf{83.29} &	\textbf{34.69} &		\textbf{71.58} &	\textbf{73.20} &	\textbf{74.59}\\
\hline

\end{tabular}
}
\caption{\textcolor{blue}{Comparison with Non-IID related method.}}
% \vspace{-1.5pc}
\label{tb:rebuttal_feddyn}
\end{center}
\end{table*}


==> Tab/rebuttal_PerFed.tex <==
\begin{table*}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{cc||cccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (Scenario I, $|m| = 20$)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FL}\\
\hline\hline
 \textbf{Distribution} & {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline


\multirow{2}{*}{Non-IID} & {Per-FedAvg} & 81.58 &	49.73 &	67.21 &	71.05 &	72.39\\
& \systemnott (\gamma = 0.75) & \textbf{83.29} &	\textbf{34.69} &		\textbf{71.58} &	\textbf{73.20} &	\textbf{74.59}\\
\hline

\end{tabular}
}
\caption{\textcolor{blue}{Comparison with personalized FL method.}}
% \vspace{-1.5pc}
\label{tb:rebuttal_perfed}
\end{center}
\end{table*}


==> Tab/rebuttal_down_FedProx.tex <==
\begin{table*}
% \vspace{-8mm}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{c||cccccc}
\hline
\multicolumn{1}{c||}{\textbf{Pre-training} (Scenario I)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedProx ($\mu = 1$)}\\
\hline\hline
 {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline



{Centralized} & 82.39 $\pm$ 3.17 & 51.46  $\pm$ 2.59 & 70.33  $\pm$ 3.00& 71.28  $\pm$ 3.38 & 73.52 $\pm$ 3.30 \\
 {FedAvg} & 79.53  $\pm$ 2.69 & 46.15  $\pm$ 3.04& 63.17  $\pm$ 2.52 & 69.74  $\pm$ 2.94 & 71.59 $\pm$ 2.94 \\
 {FedMeta} & 81.77  $\pm$ 3.29 & 63.12  $\pm$ 3.62 & 63.58 $\pm$ 3.55 & 68.19  $\pm$ 3.73& 70.28 $\pm$ 3.22\\
 {q-FFL} & 83.19  $\pm$ 3.03 & 52.12  $\pm$ 2.97 & 67.41 $\pm$ 3.54 & 70.59  $\pm$ 3.30 & 72.33 $\pm$ 3.01\\
 \systemnott ($\gamma$ = 0.25) & \textbf{84.31}  $\pm$ 3.01 & \textbf{30.55}  $\pm$ 2.61& 70.19  $\pm$ 2.95 & \textbf{73.88}  $\pm$ 3.04 & \textbf{75.13} $\pm$ 3.10\\
\hline
\end{tabular}
}
% \vspace{-1.5mm}
\caption{Average performance across 10 non-IID downstream FedProx tasks, initialized with centralized model and various non-IID FL pre-trained models.}
% \vspace{-1.5pc}
\label{tb:rebuttal_FedProx}
\end{center}
\vspace{-3mm}
\end{table*}


==> Tab/rebuttal_down_qFFL.tex <==
\begin{table*}
% \vspace{-8mm}
\small
\begin{center}
\scalebox{0.9}{
\begin{tabular}{c||cccccc}
\hline
\multicolumn{1}{c||}{\textbf{Pre-training} (Scenario I)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID q-FFL ($q = 2$)}\\
\hline\hline
 {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline

				
{Centralized} & 79.26  $\pm$ 2.33 & 47.10 $\pm$ 3.05 & 68.31 $\pm$ 2.95 & 70.22 $\pm$ 2.69 & 71.39 $\pm$ 3.02\\
 {FedAvg} & 79.53 $\pm$ 2.38 & 44.59  $\pm$ 2.95 & 64.52 $\pm$ 2.87 & 68.93  $\pm$ 3.02 & 72.93 $\pm$ 2.96\\
 {FedMeta} & 79.30 $\pm$ 3.02 & 39.63  $\pm$ 3.17 & 65.63  $\pm$ 3.35 & 67.33  $\pm$ 2.94 & 71.53 $\pm$ 3.18 \\
 {q-FFL} & 81.38 $\pm$ 2.67 & 37.27 $\pm$ 2.85 & 69.35 $\pm$ 3.00 & 71.63  $\pm$ 2.98& 73.15 $\pm$ 2.91\\
 \systemnott ($\gamma$ = 0.25) & \textbf{82.71}  $\pm$ 2.45 & \textbf{25.39}  $\pm$ 2.87  & \textbf{71.66}  $\pm$ 2.90 & \textbf{73.94} $\pm$ 2.61 & \textbf{76.29} $\pm$ 2.88\\
\hline
\end{tabular}
}
% \vspace{-1.5mm}
\caption{Average performance across 10 non-IID downstream q-FFL tasks, initialized with centralized model and various non-IID FL pre-trained models.}
% \vspace{-1.5pc}
\label{tb:rebuttal_qffl}
\end{center}
% \vspace{-3mm}
\end{table*}


==> Tab/rebuttal_sever+clientdata.tex <==
\begin{table*}
\small
\begin{center}

\scalebox{0.9}{

\begin{tabular}{c||cccccc}
\hline
{\textbf{Pre-training} (Scenario II)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
\hline\hline
 {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$&\textbf{Lowest 30\%} $\uparrow$\\
\hline


 {FedAvg} & 	83.15 $\pm$	3.10 & 51.19	 $\pm$ 3.64	& 70.33	 $\pm$ 2.97	& 72.17	 $\pm$ 3.05	& 73.49 $\pm$ 3.17	\\
{FedMeta} & 81.77 $\pm$	2.33 & 	39.52  $\pm$ 2.58	&		69.71 $\pm$	2.64 &	71.55 $\pm$	2.97 &	73.68 $\pm$	2.66\\
 {q-FFL} & 83.39  $\pm$ 2.71	& 51.77  $\pm$ 2.39	&		70.63  $\pm$ 2.95	&	72.91 $\pm$	2.73 &	74.28 $\pm$	3.08\\
 \systemnott-SGD ($\gamma$ = 0.25) & 83.63 $\pm$ 3.00  &	41.73 $\pm$ 2.85 &		69.76  $\pm$ 2.94 & 73.46  $\pm$ 3.09 &	75.64  $\pm$ 3.15  \\
 \systemnott ($\gamma$ = 0.25) & \textbf{86.63}  $\pm$ 2.93 &	\textbf{31.58}  $\pm$ 2.64 &	\textbf{73.05}  $\pm$ 2.51 &	\textbf{75.82}  $\pm$ 2.88 & \textbf{77.58} $\pm$ 2.99 \\
\hline
\end{tabular}
}
% \vspace{-2mm}
\caption{Average performance across 10 non-IID downstream FL tasks, initialized with various non-IID FL pre-trained models. Note that, for FedAvg, FedMeta, and q-FFL baselines, the dataset is distributed from all clients' and server's data without a further refining step, while our method is trained on clients' data and refined using the server's dataset.}
% \vspace{-1.5pc}
\label{tb:baseline_dataserverandclient}
\end{center}
\end{table*}


==> Tab/sc1_pre25_downiid.tex <==
\begin{table*}
\small
\begin{center}
\begin{tabular}{cccccccc}
\hline
\multicolumn{2}{c||}{\textbf{Pre-training} (scenario: I, $m = 25$)} & \multicolumn{5}{c}{\textbf{Fine-tuning:} IID FL ($K = 10, T = 10$)}\\
\hline\hline
 \textbf{Dist.} & \multicolumn{1}{c||}{\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline
\multirow{4}{*}{IID} & \multicolumn{1}{c||}{FedAvg} \\
& \multicolumn{1}{c||}{FedMeta} \\
& \multicolumn{1}{c||}{q-FFL} \\
& \multicolumn{1}{c||}{\systemnott (\gamma = 0.0 ) }\\
\hline
\multirow{4}{*}{Non-IID} & \multicolumn{1}{c||}{FedAvg} \\
& \multicolumn{1}{c||}{FedMeta} \\
& \multicolumn{1}{c||}{q-FFL} \\
& \multicolumn{1}{c||}{\systemnott (\gamma = 0.0)}  \\
\hline

\end{tabular}
\caption{}
% \vspace{-1.5pc}
\label{tb:}
\end{center}
\end{table*}


==> Tab/subtable_main.tex <==
\begin{table*} [htp]
    \centering
    \begin{subtable}[t]{.8\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tabular}{c||cccccc}
        \hline
        {\textbf{Pre-training} (Scenario I)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
        \hline\hline
         {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
        \hline
        {FedAvg} & 78.96 &	64.80 &		62.70 &	67.00 &	69.80\\
        {FedMeta} & 82.45 &	48.72 &	68.97 &	72.41 &	74.35\\
         {q-FFL} & 80.01 & 88.92 &		64.39 &	67.48 & 70.30\\
         \systemnott (\gamma = 0.75) & \textbf{83.29} &	\textbf{34.69} &		\textbf{71.58} &	\textbf{73.20} &	\textbf{74.59}\\
        \hline
        \end{tabular}}
        \caption{Results in scenario I using CIFAR-100 dataset. \label{tbl:sc1_cifar100}}
        \vspace{2mm}         
    \end{subtable}
% \quad%  
\\
    \begin{subtable}[c]{.8\textwidth}
        \centering
        \scalebox{0.8}{
        \begin{tabular}{c||cccccc}
        \hline
        {\textbf{Pre-training} (Scenario I)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
        \hline\hline
         {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
        \hline
        {FedAvg} & 82.94 &	37.21 &		68.99 &	72.29 &	74.40\\
         {FedMeta} & 81.03 &	37.58 &		69.44 &	71.55 &	72.93\\
         {q-FFL} & 84.11 &	43.96 &		73.87 &	76.05 &	77.37\\
         \systemnott (\gamma = 0.5) & \textbf{85.23} &	\textbf{35.40} &	\textbf{76.77} &	\textbf{78.46} &	\textbf{79.86}\\
        \hline
        \end{tabular}
        }
        \caption{Results in scenario I using Tiny-ImageNet dataset. \label{tbl:sc1_tiny}}
        \vspace{2mm}   
    \end{subtable}
% \quad%   
\\

    \begin{subtable}[c]{.8\textwidth}
        \centering
        \scalebox{0.8}{

        \begin{tabular}{c||cccccc}
        \hline
        {\textbf{Pre-training} (Scenario II)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg}\\
        \hline\hline
         {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
        \hline
        
        
        
        {FedAvg} & 82.82 &	49.00 &		69.71 &	72.54 & 74.58\\
        {FedMeta} & 82.69 & 	48.44 &		68.84 &	71.82 &	74.14\\
        {q-FFL} & 82.14 &73.10 &		68.22 &	70.64 &	73.77\\
        \systemnott-SGD (\gamma = 0.25) & 83.63 &	41.73 &		69.76 & 73.46 &	75.64 \\
        \systemnott (\gamma = 0.25) & \textbf{86.63} &	\textbf{31.58} &	\textbf{73.05} &	\textbf{75.82} & \textbf{77.58}\\
        \hline
        \end{tabular}
        }
        \caption{Results in scenario II using CIFAR-100 dataset. \label{tbl:sc2_cifar100}}
        % \vspace{10mm}
        \vspace{-1.5mm}
    \end{subtable}
% \quad%  
\\
    \caption{Average performance across 10 non-IID downstream FedAvg tasks, initialized with various non-IID FL pre-trained methods, under our two considered pre-training scenarios. {\system} provides the best initialization for downstream FL.}
    \vspace{-3mm}
\end{table*}

==> Tab/subtable_sc1_main.tex <==
\begin{table*}
% \vspace{-8mm}
\small
\begin{center}
\scalebox{0.8}{
\begin{tabular}{c||ccccc||ccccc}
\hline
{\textbf{Pre-training}} & \multicolumn{5}{c||}{\textbf{Downstream:} Non-IID FedAvg (CIFAR-100)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg (Tiny-ImageNet)}\\
\hline\hline
 {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline


{FedAvg} & 78.96 &	64.80 &		62.70 &	67.00 &	69.80 & 82.94 &	37.21 &		68.99 &	72.29 &	74.40\\
{FedMeta} & 82.45 &	48.72 &	68.97 &	72.41 &	74.35 & 81.03 &	37.58 &		69.44 &	71.55 &	72.93\\
{q-FFL} & 80.01 & 88.92 &		64.39 &	67.48 & 70.30& 84.11 &	43.96 &		73.87 &	76.05 &	77.37\\
\systemnott & \textbf{83.29} &	\textbf{34.69} &		\textbf{71.58} &	\textbf{73.20} &	\textbf{74.59}& \textbf{85.23} &	\textbf{35.40} &	\textbf{76.77} &	\textbf{78.46} &	\textbf{79.86}\\
\hline
\end{tabular}
}
% \caption{Average performance across 10 non-IID downstream FL tasks, initialized with various FL pre-trained methods using 20 out of 100 distributed participants, on the CIFAR-100 dataset.\yun{revmove m}}
\vspace{-1.5mm}
\caption{\textbf{Scenario I:} Average performance across 10 non-IID downstream FL tasks, initialized with various non-IID FL pre-trained models, on CIFAR-100 and Tiny-ImageNet datasets. {\system} initialize downstream FL with better performance.}
% \vspace{-1.5pc}
\label{tb:cfiar_20_noniidfinetune_formain}
\end{center}
% \vspace{-3mm}
\end{table*}


==> Tab/subtable_sc1_sc2_main.tex <==
\begin{table*}[t]
\vspace{-2mm}
    \centering
    \begin{subtable}{\textwidth}
        \centering
        \scalebox{0.7}{
        \begin{tabular}{c||cccc||cccc}
        \hline
        {\textbf{Pre-training}} & \multicolumn{4}{c||}{\textbf{Downstream:} Non-IID FedAvg (CIFAR-100)} & \multicolumn{4}{c}{\textbf{Downstream:} Non-IID FedAvg (Tiny-ImageNet)}\\        \hline\hline
         {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$& \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$\\
        \hline
        {FedAvg} & 78.96  $\pm$ 2.98 &	64.80  $\pm$ 3.01 &		62.70  $\pm$ 3.35 &	67.00  $\pm$ 2.95  & 82.94  $\pm$ 2.59 &	37.21  $\pm$ 2.81 &		68.99  $\pm$ 2.43 &	72.29  $\pm$ 2.61 \\
        {FedMeta} & 82.45  $\pm$ 3.07 &	48.72 $\pm$ 2.84 &	68.97 $\pm$ 3.04 &	72.41  $\pm$ 3.06  & 81.03  $\pm$  2.86 &	37.58  $\pm$ 3.00 &		69.44  $\pm$ 2.61 &	71.55 $\pm$ 2.93 \\
        {q-FFL} & 80.01  $\pm$ 2.67& 88.92 $\pm$ 3.31 &		64.39  $\pm$ 2.95 &	67.48  $\pm$ 2.67  & 84.11 $\pm$ 2.49  &	43.96 $\pm$  2.71 &		73.87 $\pm$  2.79 &	76.05  $\pm$ 2.61 \\
        \systemnott & \textbf{83.29} $\pm$ 2.61 &	\textbf{34.69}  $\pm$ 3.17 &		\textbf{71.58}  $\pm$ 3.00&	\textbf{73.20}  $\pm$ 2.98&	 \textbf{85.23}  $\pm$ 2.43 &	\textbf{35.40} $\pm$ 2.75  &	\textbf{76.77} $\pm$ 2.58  &	\textbf{78.46}  $\pm$ 2.47  \\
        \hline
        \end{tabular}       }
        \caption{Results in {\tt scenario} I using CIFAR-100 and Tiny-ImageNet datasets. \label{tbl:sc1}}
        % \vspace{-1mm}         
    \end{subtable}
% \quad%  
\\
    \begin{subtable}{\textwidth}
        \centering
        \scalebox{0.7}{
        \begin{tabular}{c||cccc||cccc}
        \hline
        {\textbf{Pre-training}} & \multicolumn{4}{c||}{\textbf{Downstream:} Non-IID FedAvg (CIFAR-100)} & \multicolumn{4}{c}{\textbf{Downstream:} Non-IID FedAvg (Tiny-ImageNet)}\\       
        \hline\hline
         {\textbf{Method}} & \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$& \textbf{Acc} $\uparrow$ & \textbf{Variance} $\downarrow$ & \textbf{Lowest 10\%} $\uparrow$& \textbf{Lowest 20\%} $\uparrow$\\
        \hline
        {FedAvg} & 82.82  $\pm$ 3.17&	49.00  $\pm$  3.41&		69.71  $\pm$ 3.25 &	72.54  $\pm$ 3.30 &  82.87  $\pm$ 3.19  &	48.16  $\pm$ 2.94 &		68.94  $\pm$ 3.38 &	72.91  $\pm$ 3.49 \\
        {FedMeta} & 82.69 $\pm$ 3.05 & 	48.44  $\pm$ 2.99 &		68.84  $\pm$ 3.14 &	71.82  $\pm$ 3.27 & 84.19   $\pm$ 2.93 &	49.70  $\pm$ 2.74  &		70.41  $\pm$ 3.16 &	72.63  $\pm$ 3.00 \\
        {q-FFL} & 82.14 $\pm$ 2.76 &73.10  $\pm$ 3.08 &		68.22  $\pm$ 3.00 &	70.64  $\pm$ 2.85 &  83.51   $\pm$ 3.05 &	44.22   $\pm$ 3.22 &	69.91   $\pm$ 2.94 &	73.71  $\pm$ 3.14 \\
        \systemnott-SGD  & 83.63 $\pm$ 3.00  &	41.73 $\pm$ 2.85 &		69.76  $\pm$ 2.94 & 73.46  $\pm$ 3.09   & 84.30   $\pm$ 2.77 &	36.24  $\pm$ 3.04  &	72.83   $\pm$ 2.99 &	75.64  $\pm$ 3.18 \\
        \systemnott  & \textbf{86.63}  $\pm$ 2.93 &	\textbf{31.58}  $\pm$ 2.64 &	\textbf{73.05}  $\pm$ 2.51 &	\textbf{75.82}  $\pm$ 2.88  &  \textbf{84.72}   $\pm$ 2.51 &	\textbf{24.80}  $\pm$ 3.00 &		\textbf{75.84}   $\pm$ 2.87 &	\textbf{77.31}   $\pm$ 3.13 \\
        \hline
        \end{tabular}
        }
        \caption{Results in {\tt scenario} II using CIFAR-100 and Tiny-ImageNet datasets. 
        \label{tbl:sc2}}
        \vspace{-3mm}   
    \end{subtable}
        \vspace{-2mm}
    \caption{\small Performance on 10 non-IID downstream FL tasks, initialized with various non-IID FL pre-training methods. Lowest $X$\% shows the average accuracy of clients with the lowest $X$\% accuracy.
    {\system} provides the best initialization across  scenario, metric, and dataset.}\label{tbl11111}
    \vspace{-2mm}
\end{table*}

==> Tab/subtable_sc2_main.tex <==
\begin{table*}
% \vspace{-8mm}
\small
\begin{center}
\scalebox{0.8}{
\begin{tabular}{c||ccccc||ccccc}
\hline
{\textbf{Pre-training}} & \multicolumn{5}{c||}{\textbf{Downstream:} Non-IID FedAvg (CIFAR-100)} & \multicolumn{5}{c}{\textbf{Downstream:} Non-IID FedAvg (Tiny-ImageNet)}\\
\hline\hline
 {\textbf{Method}} & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow & \textbf{Acc} \uparrow & \textbf{Variance} \downarrow & \textbf{Worst 10\%} \uparrow& \textbf{Worst 20\%} \uparrow&\textbf{Worst 30\%} \uparrow\\
\hline



{FedAvg} & 82.82 &	49.00 &		69.71 &	72.54 & 74.58 & 82.87 &	48.16 &		68.94 &	72.91 & 75.28\\
{FedMeta} & 82.69 & 	48.44 &		68.84 &	71.82 &	74.14 & 84.19 &	49.70 &		70.41 &	72.63 & 74.74\\
{q-FFL} & 82.14 &73.10 &		68.22 &	70.64 &	73.77 &  83.51 &	44.22 &	69.91 &	73.71 & 76.01\\
\systemnott-SGD  & 83.63 &	41.73 &		69.76 & 73.46 &	75.64 & 84.30 &	36.24  &	72.83 &	75.64 &	77.37 \\
\systemnott  & \textbf{86.63} &	\textbf{31.58} &	\textbf{73.05} &	\textbf{75.82} & \textbf{77.58} &  \textbf{84.72} &	\textbf{24.80} &		\textbf{75.84} &	\textbf{77.31} &	\textbf{78.50}\\
\hline
\end{tabular}
}
% \caption{Average performance across 10 non-IID downstream FL tasks, initialized with various FL pre-trained methods using 20 out of 100 distributed participants, on the CIFAR-100 dataset.\yun{revmove m}}
\vspace{-1.5mm}
\caption{\textbf{Scenario I:} Average performance across 10 non-IID downstream FL tasks, initialized with various non-IID FL pre-trained models, on CIFAR-100 and Tiny-ImageNet datasets. {\system} initialize downstream FL with better performance.}
% \vspace{-1.5pc}
\label{tb:cfiar_20_noniidfinetune_formain}
\end{center}
% \vspace{-3mm}
\end{table*}

